AI Descartes: Combining Data and Theory for Derivable Scientific Discovery

Scientists have long aimed to discover meaningful formulae which accurately describe experimental data. A common approach is to manually create mathematical models of natural phenomena using domain knowledge, and then fit these models to data. In contrast, machine-learning algorithms automate the construction of accurate data-driven models while consuming large amounts of data. The problem of incorporating prior knowledge in the form of constraints on the functional form of a learned model (e.g., nonnegativity) has been explored in the literature. However, finding models that are consistent with prior knowledge expressed in the form of general logical axioms (e.g., conservation of energy) is an open problem. We develop a method to enable principled derivations of models of natural phenomena from axiomatic knowledge and experimental data by combining logical reasoning with symbolic regression. We demonstrate these concepts for Kepler's third law of planetary motion, Einstein's relativistic time-dilation law, and Langmuir's theory of adsorption, automatically connecting experimental data with background theory in each case. We show that laws can be discovered from few data points when using formal logical reasoning to distinguish the correct formula from a set of plausible formulas that have similar error on the data. The combination of reasoning with machine learning provides generalizeable insights into key aspects of natural phenomena. We envision that this combination will enable derivable discovery of fundamental laws of science and believe that our work is an important step towards automating the scientific method.

==> (inline-0) <==
\begin{tikzpicture}
        \begin{axis}[
        legend style={draw=none, font=\scriptsize, at={(0.51,1.0)},
        		anchor=north,legend columns=2}, 
        		legend cell align={left},
        ymode=log,
    log ticks with fixed point,
        		xmin=0,xmax=516,ymin=0, ymax=4260, 
        		xlabel=Time (s), ylabel= Absolute Error,
        		xtick pos=left,
                ytick pos=left,
                axis y line=left,
                axis x line=bottom,
        		]
        \addplot [magenta,mark=,solid]
        coordinates
        {
        (0.05, 4251.32)
        (0.21, 826.738)
        (0.5, 77.9434)
        (0.62, 54.5429)
        (1.1, 9.24609)
        (2.16, 9.24609)
        (3.16, 9.24609)
        (3.85, 8.53736)
        (4.85, 8.53736)
        (5.86, 8.53736)
        (6.91, 8.53736)
        (7.92, 8.53736)
        (8.48, 8.53736)
        (9.49, 8.53736)
        (10.5, 8.53736)
        (11.5, 8.53736)
        (12.53, 8.53736)
        (13.55, 8.53736)
        (15.39, 8.53736)
        (16.39, 8.53736)
        (17.4, 8.53736)
        (18.41, 8.53736)
        (19.42, 8.53736)
        (20.43, 8.53736)
        (21.43, 8.53736)
        (22.43, 8.53736)
        (24.35, 8.53736)
        (26.18, 8.53736)
        (27.72, 8.53736)
        (28.73, 8.53736)
        (29.75, 8.53736)
        (30.82, 8.53736)
        (31.94, 8.53736)
        (33.03, 8.53736)
        (34.03, 8.53736)
        (35.13, 8.53736)
        (36.14, 8.53736)
        (37.15, 8.53736)
        (38.15, 8.53736)
        (39.17, 8.53736)
        (40.17, 8.53736)
        (41.18, 8.53736)
        (42.18, 8.53736)
        (43.19, 8.53736)
        (44.19, 8.53736)
        (45.2, 8.53736)
        (46.2, 8.53736)
        (47.2, 8.53736)
        (48.21, 8.53736)
        (49.22, 8.53736)
        (50.23, 8.53736)
        (51.24, 8.53736)
        (52.24, 8.53736)
        (53.24, 8.53736)
        (54.24, 8.53736)
        (55.25, 8.53736)
        (56.26, 8.53736)
        (57.27, 8.53736)
        (58.28, 8.53736)
        (59.28, 8.53736)
        (60.29, 8.53736)
        (61.3, 8.53736)
        (62.3, 8.53736)
        (63.31, 8.53736)
        (64.31, 8.53736)
        (65.31, 8.53736)
        (66.32, 8.53736)
        (67.32, 8.53736)
        (68.32, 8.53736)
        (69.32, 8.53736)
        (70.34, 8.53736)
        (71.35, 8.53736)
        (72.36, 8.53736)
        (73.36, 8.53736)
        (74.36, 8.53736)
        (75.37, 8.53736)
        (76.38, 8.53736)
        (77.38, 8.53736)
        (78.38, 8.53736)
        (79.38, 8.53736)
        (80.39, 8.53736)
        (81.39, 8.53736)
        (82.4, 8.53736)
        (83.41, 8.53736)
        (84.41, 8.53736)
        (85.41, 8.53736)
        (86.42, 8.53736)
        (87.42, 8.53736)
        (88.42, 8.53736)
        (89.43, 8.53736)
        (90.43, 8.53736)
        (91.43, 8.53736)
        (92.44, 8.53736)
        (93.44, 8.53736)
        (94.44, 8.53736)
        (95.45, 8.53736)
        (96.46, 8.53736)
        (97.47, 8.53736)
        (98.48, 8.53736)
        (99.49, 8.53736)
        (100.49, 8.53736)
        (101.5, 8.53736)
        (102.5, 8.53736)
        (103.51, 8.53736)
        (104.51, 8.53736)
        (105.52, 8.53736)
        (106.52, 8.53736)
        (107.53, 8.53736)
        (108.54, 8.53736)
        (109.55, 8.53736)
        (110.55, 8.53736)
        (111.55, 8.53736)
        (112.56, 8.53736)
        (113.56, 8.53736)
        (114.57, 8.53736)
        (115.57, 8.53736)
        (116.58, 8.53736)
        (117.58, 8.53736)
        (118.58, 8.53736)
        (119.6, 8.53736)
        (120.6, 8.53736)
        (121.61, 8.53736)
        (122.61, 8.53736)
        (123.61, 8.53736)
        (124.62, 8.53736)
        (125.62, 8.53736)
        (126.62, 8.53736)
        (127.62, 8.53736)
        (128.63, 8.53736)
        (129.63, 8.53736)
        (130.64, 8.53736)
        (131.66, 8.53736)
        (132.66, 8.53736)
        (133.66, 8.53736)
        (134.66, 8.53736)
        (135.66, 8.53736)
        (136.68, 8.53736)
        (137.69, 8.53736)
        (138.69, 8.53736)
        (139.7, 8.53736)
        (140.71, 8.53736)
        (141.72, 8.53736)
        (142.73, 8.53736)
        (143.73, 8.53736)
        (144.74, 8.53736)
        (145.76, 8.53736)
        (146.77, 8.53736)
        (147.78, 8.53736)
        (148.78, 8.53736)
        (149.78, 8.53736)
        (150.8, 8.53736)
        (151.8, 8.53736)
        (152.8, 8.53736)
        (153.8, 8.53736)
        (154.81, 8.53736)
        (155.82, 8.53736)
        (156.83, 8.53736)
        (157.83, 8.53736)
        (158.83, 8.53736)
        (159.84, 8.53736)
        (160.85, 8.53736)
        (161.85, 8.53736)
        (162.86, 8.53736)
        (163.86, 8.53736)
        (164.87, 8.53736)
        (165.88, 8.53736)
        (166.88, 8.53736)
        (167.89, 8.53736)
        (168.9, 8.53736)
        (169.9, 8.53736)
        (170.9, 8.53736)
        (171.91, 8.53736)
        (172.92, 8.53736)
        (173.92, 8.53736)
        (174.92, 8.53736)
        (175.94, 8.53736)
        (176.94, 8.53736)
        (177.94, 8.53736)
        (178.95, 8.53736)
        (179.96, 8.53736)
        (180.96, 8.53736)
        (181.97, 8.53736)
        (182.98, 8.53736)
        (183.98, 8.53736)
        (184.99, 8.53736)
        (185.99, 8.53736)
        (186.99, 8.53736)
        (187.99, 8.53736)
        (189, 8.53736)
        (190, 8.53736)
        (191.01, 8.53736)
        (192.01, 8.53736)
        (193.02, 8.53736)
        (194.02, 8.53736)
        (195.02, 8.53736)
        (196.02, 8.53736)
        (197.03, 8.53736)
        (198.05, 8.53736)
        (199.05, 8.53736)
        (200.06, 8.53736)
        (201.06, 8.53736)
        (202.06, 8.53736)
        (203.06, 8.53736)
        (204.06, 8.53736)
        (205.06, 8.53736)
        (206.06, 8.53736)
        (207.08, 8.53736)
        (208.08, 8.53736)
        (209.09, 8.53736)
        (210.09, 8.53736)
        (211.09, 8.53736)
        (212.1, 8.53736)
        (213.1, 8.53736)
        (214.11, 8.53736)
        (215.11, 8.53736)
        (216.12, 8.53736)
        (217.12, 8.53736)
        (218.13, 8.53736)
        (219.14, 8.53736)
        (220.15, 8.53736)
        (221.15, 8.53736)
        (222.16, 8.53736)
        (223.16, 8.53736)
        (224.16, 8.53736)
        (225.17, 8.53736)
        (226.17, 8.53736)
        (227.18, 8.53736)
        (228.19, 8.53736)
        (229.2, 8.53736)
        (230.2, 8.53736)
        (231.21, 8.53736)
        (232.22, 8.53736)
        (233.23, 8.53736)
        (234.23, 8.53736)
        (235.23, 8.53736)
        (236.23, 8.53736)
        (237.23, 8.53736)
        (238.24, 8.53736)
        (239.25, 8.53736)
        (240.25, 8.53736)
        (241.26, 8.53736)
        (242.26, 8.53736)
        (243.26, 8.53736)
        (244.28, 8.53736)
        (245.29, 8.53736)
        (246.3, 8.53736)
        (247.31, 8.53736)
        (248.31, 8.53736)
        (249.31, 8.53736)
        (250.31, 8.53736)
        (251.31, 8.53736)
        (252.32, 8.53736)
        (253.34, 8.53736)
        (254.35, 8.53736)
        (255.35, 8.53736)
        (256.35, 8.53736)
        (257.36, 8.53736)
        (258.36, 8.53736)
        (259.37, 8.53736)
        (260.37, 8.53736)
        (261.37, 8.53736)
        (262.38, 8.53736)
        (263.38, 8.53736)
        (264.39, 8.53736)
        (265.4, 8.53736)
        (266.4, 8.53736)
        (267.41, 8.53736)
        (268.41, 8.53736)
        (269.43, 8.53736)
        (270.44, 8.53736)
        (271.45, 8.53736)
        (272.45, 8.53736)
        (273.45, 8.53736)
        (274.45, 8.53736)
        (275.45, 8.53736)
        (276.46, 8.53736)
        (277.46, 8.53736)
        (278.47, 8.53736)
        (279.48, 8.53736)
        (280.48, 8.53736)
        (281.49, 8.53736)
        (282.49, 8.53736)
        (283.49, 8.53736)
        (284.5, 8.53736)
        (285.5, 8.53736)
        (286.5, 8.53736)
        (287.5, 8.53736)
        (288.51, 8.53736)
        (289.52, 8.53736)
        (290.53, 8.53736)
        (291.53, 8.53736)
        (292.53, 8.53736)
        (293.54, 8.53736)
        (294.55, 8.53736)
        (295.56, 8.53736)
        (296.56, 8.53736)
        (297.57, 8.53736)
        (298.57, 8.53736)
        (299.59, 8.53736)
        (300.59, 8.53736)
        (301.59, 8.53736)
        (302.6, 8.53736)
        (303.6, 8.53736)
        (304.61, 8.53736)
        (305.62, 8.53736)
        (306.62, 8.53736)
        (307.62, 8.53736)
        (308.63, 8.53736)
        (309.63, 8.53736)
        (310.63, 8.53736)
        (311.63, 8.53736)
        (312.63, 8.53736)
        (313.64, 8.53736)
        (314.64, 8.53736)
        (315.66, 8.53736)
        (316.66, 8.53736)
        (317.66, 8.53736)
        (318.67, 8.53736)
        (319.68, 8.53736)
        (320.69, 8.53736)
        (321.69, 8.53736)
        (322.7, 8.53736)
        (323.71, 8.53736)
        (324.72, 8.53736)
        (325.73, 8.53736)
        (326.75, 8.53736)
        (327.75, 8.53736)
        (328.75, 8.53736)
        (329.76, 8.53736)
        (330.76, 8.53736)
        (331.76, 8.53736)
        (332.77, 8.53736)
        (333.77, 8.53736)
        (334.77, 8.53736)
        (335.77, 8.53736)
        (336.77, 8.53736)
        (337.77, 8.53736)
        (338.78, 8.53736)
        (339.78, 8.53736)
        (340.79, 8.53736)
        (341.81, 8.53736)
        (342.81, 8.53736)
        (343.82, 8.53736)
        (344.83, 8.53736)
        (345.84, 8.53736)
        (346.84, 8.53736)
        (347.85, 8.53736)
        (348.85, 8.53736)
        (349.85, 8.53736)
        (350.85, 8.53736)
        (351.86, 8.53736)
        (352.86, 8.53736)
        (353.87, 8.53736)
        (354.87, 8.53736)
        (355.87, 8.53736)
        (356.88, 8.53736)
        (357.88, 8.53736)
        (358.88, 8.53736)
        (359.89, 8.53736)
        (360.9, 8.53736)
        (361.9, 8.53736)
        (362.92, 8.53736)
        (363.93, 8.53736)
        (364.93, 8.53736)
        (365.93, 8.53736)
        (366.93, 8.53736)
        (367.94, 8.53736)
        (368.95, 8.53736)
        (369.95, 8.53736)
        (370.96, 8.53736)
        (371.97, 8.53736)
        (372.97, 8.53736)
        (373.97, 8.53736)
        (374.98, 8.53736)
        (375.99, 8.53736)
        (376.99, 8.53736)
        (377.99, 8.53736)
        (378.99, 8.53736)
        (380, 8.53736)
        (381, 8.53736)
        (382, 8.53736)
        (383, 8.53736)
        (384.01, 8.53736)
        (385.01, 8.53736)
        (386.02, 8.53736)
        (387.03, 8.53736)
        (388.04, 8.53736)
        (389.05, 8.53736)
        (390.06, 8.53736)
        (391.07, 8.53736)
        (392.07, 8.53736)
        (393.07, 8.53736)
        (394.09, 8.53736)
        (395.09, 8.53736)
        (396.09, 8.53736)
        (397.09, 8.53736)
        (398.1, 8.53736)
        (399.1, 8.53736)
        (400.11, 8.53736)
        (401.11, 8.53736)
        (402.12, 8.53736)
        (403.12, 8.53736)
        (404.12, 8.53736)
        (405.14, 8.53736)
        (406.14, 8.53736)
        (407.15, 8.53736)
        (408.16, 8.53736)
        (409.17, 8.53736)
        (410.18, 8.53736)
        (411.18, 8.53736)
        (412.19, 8.53736)
        (413.2, 8.53736)
        (414.21, 8.53736)
        (415.21, 8.53736)
        (416.22, 8.53736)
        (417.23, 8.53736)
        (418.23, 8.53736)
        (419.23, 8.53736)
        (420.24, 8.53736)
        (421.26, 8.53736)
        (422.27, 8.53736)
        (423.28, 8.53736)
        (424.29, 8.53736)
        (425.29, 8.53736)
        (426.29, 8.53736)
        (427.3, 8.53736)
        (428.32, 8.53736)
        (429.32, 8.53736)
        (430.33, 8.53736)
        (431.33, 8.53736)
        (432.34, 8.53736)
        (433.35, 8.53736)
        (434.35, 8.53736)
        (435.36, 8.53736)
        (436.36, 8.53736)
        (437.37, 8.53736)
        (438.38, 8.53736)
        (439.39, 8.53736)
        (440.39, 8.53736)
        (441.39, 8.53736)
        (442.4, 8.53736)
        (443.41, 8.53736)
        (444.42, 8.53736)
        (445.43, 8.53736)
        (446.43, 8.53736)
        (447.43, 8.53736)
        (448.44, 8.53736)
        (449.44, 8.53736)
        (450.45, 8.53736)
        (451.46, 8.53736)
        (452.46, 8.53736)
        (453.47, 8.53736)
        (454.47, 8.53736)
        (455.47, 8.53736)
        (456.48, 8.53736)
        (457.48, 8.53736)
        (458.48, 8.53736)
        (459.49, 8.53736)
        (460.49, 8.53736)
        (461.5, 8.53736)
        (462.51, 8.53736)
        (463.53, 8.53736)
        (464.53, 8.53736)
        (465.54, 8.53736)
        (466.54, 8.53736)
        (467.54, 8.53736)
        (468.55, 8.53736)
        (469.55, 8.53736)
        (470.56, 8.53736)
        (471.56, 8.53736)
        (472.56, 8.53736)
        (473.56, 8.53736)
        (474.58, 8.53736)
        (475.59, 8.53736)
        (476.6, 8.53736)
        (477.6, 8.53736)
        (478.6, 8.53736)
        (479.61, 8.53736)
        (480.61, 8.53736)
        (481.61, 8.53736)
        (482.61, 8.53736)
        (483.61, 8.53736)
        (484.63, 8.53736)
        (485.64, 8.53736)
        (486.64, 8.53736)
        (487.65, 8.53736)
        (488.66, 8.53736)
        (489.66, 8.53736)
        (490.67, 8.53736)
        (491.68, 8.53736)
        (492.69, 8.53736)
        (493.69, 8.53736)
        (494.7, 8.53736)
        (495.7, 8.53736)
        (496.71, 8.53736)
        (497.71, 8.53736)
        (498.71, 8.53736)
        (499.71, 8.53736)
        (500.71, 8.53736)
        (501.71, 8.53736)
        (502.72, 8.53736)
        (503.72, 8.53736)
        (504.72, 8.53736)
        (505.73, 8.53736)
        (506.74, 8.53736)
        (507.74, 8.53736)
        (508.75, 8.53736)
        (509.76, 8.53736)
        (510.76, 8.53736)
        (511.77, 8.53736)
        (512.77, 8.53736)
        (513.78, 8.53736)
        (514.78, 8.53736)
        (515.79, 8.53736)
        (515.83, 8.53736)
        };
        \addplot [airforceblue,mark=,solid]
        coordinates
        {
        (0.05, 0)
        (0.21, 0)
        (0.5, 0)
        (0.62, 0)
        (1.1, 0)
        (2.16, 0)
        (3.16, 0)
        (3.85, 0)
        (4.85, 0)
        (5.86, 0)
        (6.91, 0)
        (7.92, 0)
        (8.48, 0)
        (9.49, 3.44E-02)
        (10.5, 8.48E-02)
        (11.5, 0.133706)
        (12.53, 0.1921)
        (13.55, 0.281024)
        (15.39, 0.343208)
        (16.39, 0.377394)
        (17.4, 0.424809)
        (18.41, 0.424809)
        (19.42, 0.436385)
        (20.43, 0.451763)
        (21.43, 0.515511)
        (22.43, 0.631288)
        (24.35, 0.769573)
        (26.18, 0.899577)
        (27.72, 0.923963)
        (28.73, 1.05973)
        (29.75, 1.44054)
        (30.82, 1.44054)
        (31.94, 1.44054)
        (33.03, 1.44054)
        (34.03, 1.85166)
        (35.13, 1.9052)
        (36.14, 4.23844)
        (37.15, 4.23844)
        (38.15, 4.239)
        (39.17, 4.24018)
        (40.17, 4.24018)
        (41.18, 4.24018)
        (42.18, 4.24018)
        (43.19, 4.24018)
        (44.19, 4.24018)
        (45.2, 4.24018)
        (46.2, 4.24018)
        (47.2, 4.24022)
        (48.21, 4.24114)
        (49.22, 4.24159)
        (50.23, 4.24192)
        (51.24, 4.24192)
        (52.24, 4.24192)
        (53.24, 4.24192)
        (54.24, 4.24192)
        (55.25, 4.24192)
        (56.26, 4.24192)
        (57.27, 4.24192)
        (58.28, 4.24192)
        (59.28, 4.24192)
        (60.29, 4.24192)
        (61.3, 4.24216)
        (62.3, 4.24283)
        (63.31, 4.24288)
        (64.31, 4.24332)
        (65.31, 4.24366)
        (66.32, 4.24366)
        (67.32, 4.24366)
        (68.32, 4.24366)
        (69.32, 4.24366)
        (70.34, 4.24366)
        (71.35, 4.24366)
        (72.36, 4.2437)
        (73.36, 4.24462)
        (74.36, 4.24506)
        (75.37, 4.24522)
        (76.38, 4.24539)
        (77.38, 4.24607)
        (78.38, 4.24713)
        (79.38, 4.24887)
        (80.39, 4.32416)
        (81.39, 4.32674)
        (82.4, 4.32756)
        (83.41, 4.32844)
        (84.41, 4.32844)
        (85.41, 4.32981)
        (86.42, 4.33014)
        (87.42, 4.33014)
        (88.42, 4.33014)
        (89.43, 4.33151)
        (90.43, 4.33184)
        (91.43, 4.33184)
        (92.44, 4.33344)
        (93.44, 4.35427)
        (94.44, 4.35427)
        (95.45, 4.35596)
        (96.46, 4.35596)
        (97.47, 4.35599)
        (98.48, 4.35765)
        (99.49, 4.35766)
        (100.49, 4.35766)
        (101.5, 4.35766)
        (102.5, 4.35859)
        (103.51, 4.35935)
        (104.51, 4.36087)
        (105.52, 4.41061)
        (106.52, 4.4148)
        (107.53, 4.41647)
        (108.54, 4.44007)
        (109.55, 4.44199)
        (110.55, 4.44339)
        (111.55, 4.46716)
        (112.56, 4.47047)
        (113.56, 4.55054)
        (114.57, 4.58911)
        (115.57, 4.59082)
        (116.58, 4.59082)
        (117.58, 4.59253)
        (118.58, 4.59253)
        (119.6, 4.59765)
        (120.6, 4.88725)
        (121.61, 4.88791)
        (122.61, 4.88791)
        (123.61, 4.95775)
        (124.62, 4.95793)
        (125.62, 4.95793)
        (126.62, 4.95867)
        (127.62, 4.9596)
        (128.63, 4.9596)
        (129.63, 4.9596)
        (130.64, 4.9596)
        (131.66, 4.9596)
        (132.66, 4.9596)
        (133.66, 4.9596)
        (134.66, 4.9596)
        (135.66, 4.95963)
        (136.68, 4.96034)
        (137.69, 4.96073)
        (138.69, 4.96128)
        (139.7, 4.96128)
        (140.71, 4.96128)
        (141.72, 4.96128)
        (142.73, 4.96128)
        (143.73, 4.96128)
        (144.74, 4.96128)
        (145.76, 4.96128)
        (146.77, 4.96128)
        (147.78, 4.96128)
        (148.78, 4.96128)
        (149.78, 4.96128)
        (150.8, 4.96138)
        (151.8, 4.96139)
        (152.8, 4.96168)
        (153.8, 4.96202)
        (154.81, 4.96234)
        (155.82, 4.9624)
        (156.83, 4.96295)
        (157.83, 4.96295)
        (158.83, 4.96295)
        (159.84, 4.96295)
        (160.85, 4.96295)
        (161.85, 4.96295)
        (162.86, 4.96295)
        (163.86, 4.96298)
        (164.87, 4.96322)
        (165.88, 4.96369)
        (166.88, 4.96401)
        (167.89, 4.96462)
        (168.9, 4.96462)
        (169.9, 4.96462)
        (170.9, 4.96536)
        (171.91, 4.9663)
        (172.92, 4.9663)
        (173.92, 4.96797)
        (174.92, 4.98477)
        (175.94, 5.01842)
        (176.94, 5.02718)
        (177.94, 5.03038)
        (178.95, 5.03254)
        (179.96, 5.03255)
        (180.96, 5.03327)
        (181.97, 5.03374)
        (182.98, 5.03419)
        (183.98, 5.03419)
        (184.99, 5.03419)
        (185.99, 5.03491)
        (186.99, 5.03583)
        (187.99, 5.03583)
        (189, 5.03583)
        (190, 5.03712)
        (191.01, 5.05562)
        (192.01, 5.05622)
        (193.02, 5.05726)
        (194.02, 5.05726)
        (195.02, 5.05726)
        (196.02, 5.05726)
        (197.03, 5.05834)
        (198.05, 5.05889)
        (199.05, 5.05889)
        (200.06, 5.05889)
        (201.06, 5.05892)
        (202.06, 5.05927)
        (203.06, 5.06052)
        (204.06, 5.06052)
        (205.06, 5.06058)
        (206.06, 5.06378)
        (207.08, 5.09708)
        (208.08, 5.10394)
        (209.09, 5.10554)
        (210.09, 5.10902)
        (211.09, 5.10902)
        (212.1, 5.11068)
        (213.1, 5.11068)
        (214.11, 5.11068)
        (215.11, 5.11068)
        (216.12, 5.11068)
        (217.12, 5.11105)
        (218.13, 5.11234)
        (219.14, 5.11234)
        (220.15, 5.11234)
        (221.15, 5.11234)
        (222.16, 5.11234)
        (223.16, 5.11234)
        (224.16, 5.11341)
        (225.17, 5.114)
        (226.17, 5.114)
        (227.18, 5.114)
        (228.19, 5.11507)
        (229.2, 5.11566)
        (230.2, 5.11584)
        (231.21, 5.11731)
        (232.22, 5.11897)
        (233.23, 5.11961)
        (234.23, 5.12595)
        (235.23, 5.12811)
        (236.23, 5.12972)
        (237.23, 5.1345)
        (238.24, 5.15243)
        (239.25, 5.17199)
        (240.25, 5.17509)
        (241.26, 5.17848)
        (242.26, 5.18043)
        (243.26, 5.18205)
        (244.28, 5.18385)
        (245.29, 5.20289)
        (246.3, 5.2045)
        (247.31, 5.20612)
        (248.31, 5.21097)
        (249.31, 5.22727)
        (250.31, 5.26582)
        (251.31, 5.2975)
        (252.32, 5.43405)
        (253.34, 5.49879)
        (254.35, 5.49926)
        (255.35, 5.49926)
        (256.35, 5.5013)
        (257.36, 5.55978)
        (258.36, 5.55978)
        (259.37, 5.58077)
        (260.37, 5.58079)
        (261.37, 5.61702)
        (262.38, 5.61862)
        (263.38, 5.61862)
        (264.39, 5.62763)
        (265.4, 5.63299)
        (266.4, 5.63299)
        (267.41, 5.63299)
        (268.41, 5.63299)
        (269.43, 5.63299)
        (270.44, 5.63299)
        (271.45, 5.63299)
        (272.45, 5.63326)
        (273.45, 5.63354)
        (274.45, 5.63458)
        (275.45, 5.63459)
        (276.46, 5.63459)
        (277.46, 5.63459)
        (278.47, 5.63459)
        (279.48, 5.63459)
        (280.48, 5.63459)
        (281.49, 5.63459)
        (282.49, 5.63459)
        (283.49, 5.63459)
        (284.5, 5.63459)
        (285.5, 5.63459)
        (286.5, 5.63459)
        (287.5, 5.63459)
        (288.51, 5.63459)
        (289.52, 5.63459)
        (290.53, 5.63459)
        (291.53, 5.63459)
        (292.53, 5.63459)
        (293.54, 5.63459)
        (294.55, 5.63459)
        (295.56, 5.63459)
        (296.56, 5.63459)
        (297.57, 5.63459)
        (298.57, 5.6346)
        (299.59, 5.63462)
        (300.59, 5.63486)
        (301.59, 5.6351)
        (302.6, 5.63514)
        (303.6, 5.63521)
        (304.61, 5.63546)
        (305.62, 5.63546)
        (306.62, 5.6361)
        (307.62, 5.63618)
        (308.63, 5.63619)
        (309.63, 5.63619)
        (310.63, 5.63619)
        (311.63, 5.63619)
        (312.63, 5.63619)
        (313.64, 5.63619)
        (314.64, 5.63619)
        (315.66, 5.63619)
        (316.66, 5.63619)
        (317.66, 5.63619)
        (318.67, 5.63619)
        (319.68, 5.63619)
        (320.69, 5.63619)
        (321.69, 5.63619)
        (322.7, 5.63619)
        (323.71, 5.63619)
        (324.72, 5.63619)
        (325.73, 5.63619)
        (326.75, 5.63619)
        (327.75, 5.63619)
        (328.75, 5.63619)
        (329.76, 5.63619)
        (330.76, 5.63619)
        (331.76, 5.63619)
        (332.77, 5.63619)
        (333.77, 5.63619)
        (334.77, 5.63619)
        (335.77, 5.63619)
        (336.77, 5.63619)
        (337.77, 5.63619)
        (338.78, 5.63619)
        (339.78, 5.6362)
        (340.79, 5.63628)
        (341.81, 5.63667)
        (342.81, 5.6367)
        (343.82, 5.63673)
        (344.83, 5.63673)
        (345.84, 5.6368)
        (346.84, 5.63706)
        (347.85, 5.63706)
        (348.85, 5.63759)
        (349.85, 5.63777)
        (350.85, 5.63778)
        (351.86, 5.63778)
        (352.86, 5.63778)
        (353.87, 5.63778)
        (354.87, 5.63778)
        (355.87, 5.63778)
        (356.88, 5.63778)
        (357.88, 5.63778)
        (358.88, 5.63778)
        (359.89, 5.63778)
        (360.9, 5.63778)
        (361.9, 5.63778)
        (362.92, 5.63778)
        (363.93, 5.63778)
        (364.93, 5.63778)
        (365.93, 5.63778)
        (366.93, 5.63778)
        (367.94, 5.63779)
        (368.95, 5.6378)
        (369.95, 5.63805)
        (370.96, 5.63829)
        (371.97, 5.63833)
        (372.97, 5.63839)
        (373.97, 5.6384)
        (374.98, 5.63866)
        (375.99, 5.63928)
        (376.99, 5.63938)
        (377.99, 5.63938)
        (378.99, 5.63938)
        (380, 5.63938)
        (381, 5.63938)
        (382, 5.63948)
        (383, 5.63998)
        (384.01, 5.63999)
        (385.01, 5.64098)
        (386.02, 5.64098)
        (387.03, 5.64107)
        (388.04, 5.64257)
        (389.05, 5.64257)
        (390.06, 5.64257)
        (391.07, 5.64417)
        (392.07, 5.68229)
        (393.07, 5.68713)
        (394.09, 5.6887)
        (395.09, 5.68991)
        (396.09, 5.69029)
        (397.09, 5.69148)
        (398.1, 5.69148)
        (399.1, 5.69169)
        (400.11, 5.69222)
        (401.11, 5.69325)
        (402.12, 5.69325)
        (403.12, 5.69325)
        (404.12, 5.69325)
        (405.14, 5.69325)
        (406.14, 5.69325)
        (407.15, 5.69374)
        (408.16, 5.6941)
        (409.17, 5.69481)
        (410.18, 5.69481)
        (411.18, 5.69481)
        (412.19, 5.69481)
        (413.2, 5.69481)
        (414.21, 5.69482)
        (415.21, 5.69482)
        (416.22, 5.69482)
        (417.23, 5.69534)
        (418.23, 5.69567)
        (419.23, 5.69637)
        (420.24, 5.69638)
        (421.26, 5.69638)
        (422.27, 5.69638)
        (423.28, 5.69638)
        (424.29, 5.69773)
        (425.29, 5.70106)
        (426.29, 5.70882)
        (427.3, 5.71349)
        (428.32, 5.71349)
        (429.32, 5.71349)
        (430.33, 5.71349)
        (431.33, 5.71356)
        (432.34, 5.71504)
        (433.35, 5.71505)
        (434.35, 5.71505)
        (435.36, 5.71505)
        (436.36, 5.71505)
        (437.37, 5.71505)
        (438.38, 5.71505)
        (439.39, 5.71505)
        (440.39, 5.71505)
        (441.39, 5.71508)
        (442.4, 5.71508)
        (443.41, 5.71508)
        (444.42, 5.71558)
        (445.43, 5.7165)
        (446.43, 5.7166)
        (447.43, 5.7166)
        (448.44, 5.7166)
        (449.44, 5.7166)
        (450.45, 5.7166)
        (451.46, 5.7166)
        (452.46, 5.7166)
        (453.47, 5.71661)
        (454.47, 5.71663)
        (455.47, 5.71664)
        (456.48, 5.71667)
        (457.48, 5.71712)
        (458.48, 5.71745)
        (459.49, 5.71816)
        (460.49, 5.71816)
        (461.5, 5.71816)
        (462.51, 5.71819)
        (463.53, 5.71875)
        (464.53, 5.72127)
        (465.54, 5.72282)
        (466.54, 5.73579)
        (467.54, 5.73733)
        (468.55, 5.7474)
        (469.55, 5.75065)
        (470.56, 5.75066)
        (471.56, 5.75219)
        (472.56, 5.75219)
        (473.56, 5.76742)
        (474.58, 5.77046)
        (475.59, 5.77067)
        (476.6, 5.77201)
        (477.6, 5.77219)
        (478.6, 5.77352)
        (479.61, 5.77355)
        (480.61, 5.7782)
        (481.61, 5.79342)
        (482.61, 5.79344)
        (483.61, 5.79494)
        (484.63, 5.80684)
        (485.64, 5.82772)
        (486.64, 5.84907)
        (487.65, 5.95369)
        (488.66, 6.02298)
        (489.66, 6.0719)
        (490.67, 6.0728)
        (491.68, 6.0728)
        (492.69, 6.0728)
        (493.69, 6.07332)
        (494.7, 6.11841)
        (495.7, 6.12125)
        (496.71, 6.12125)
        (497.71, 6.13976)
        (498.71, 6.13976)
        (499.71, 6.13979)
        (500.71, 6.16338)
        (501.71, 6.18683)
        (502.72, 6.4412)
        (503.72, 6.4412)
        (504.72, 6.53826)
        (505.73, 6.68897)
        (506.74, 6.69038)
        (507.74, 6.69179)
        (508.75, 6.69321)
        (509.76, 6.69603)
        (510.76, 6.75435)
        (511.77, 7.44238)
        (512.77, 7.44475)
        (513.78, 7.45685)
        (514.78, 7.4639)
        (515.79, 7.60937)
        (515.83, 8.52883)
        };
        \legend{ {Upper Bound}, {Lower Bound}}
        \end{axis}
        \end{tikzpicture}}
     \end{subfigure}
    \hfill
     \begin{subfigure}[t]{0.49\textwidth}
        \centering
        \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
        \begin{axis}[
        		xmin=0,xmax=516,ymin=10, ymax=320000, 
        		xlabel=Time (s), ylabel= Nodes,
        		xtick pos=left,
                ytick pos=left,
                axis y line=left,
                axis x line=bottom,
        		]
        \addplot [airforceblue,mark=,solid]
        coordinates
        {
        (0.05, 1)
        (0.21, 5)
        (0.5, 20)
        (0.62, 36)
        (1.1, 100)
        (2.16, 189)
        (3.16, 292)
        (3.85, 372)
        (4.85, 492)
        (5.86, 648)
        (6.91, 799)
        (7.92, 933)
        (8.48, 1040)
        (9.49, 1215)
        (10.5, 1337)
        (11.5, 1471)
        (12.53, 1545)
        (13.55, 1659)
        (15.39, 1741)
        (16.39, 1811)
        (17.4, 1885)
        (18.41, 1885)
        (19.42, 1957)
        (20.43, 2019)
        (21.43, 2177)
        (22.43, 2320)
        (24.35, 2472)
        (26.18, 2609)
        (27.72, 2682)
        (28.73, 2878)
        (29.75, 3072)
        (30.82, 3083)
        (31.94, 3114)
        (33.03, 3128)
        (34.03, 3297)
        (35.13, 3314)
        (36.14, 3695)
        (37.15, 4282)
        (38.15, 4896)
        (39.17, 5517)
        (40.17, 6126)
        (41.18, 6674)
        (42.18, 7324)
        (43.19, 7910)
        (44.19, 8449)
        (45.2, 9080)
        (46.2, 9652)
        (47.2, 10382)
        (48.21, 11145)
        (49.22, 11900)
        (50.23, 12606)
        (51.24, 13205)
        (52.24, 13806)
        (53.24, 14398)
        (54.24, 15008)
        (55.25, 15636)
        (56.26, 16222)
        (57.27, 16808)
        (58.28, 17382)
        (59.28, 17959)
        (60.29, 18575)
        (61.3, 19479)
        (62.3, 20222)
        (63.31, 20971)
        (64.31, 21738)
        (65.31, 22532)
        (66.32, 23134)
        (67.32, 23733)
        (68.32, 24329)
        (69.32, 24950)
        (70.34, 25578)
        (71.35, 26175)
        (72.36, 27116)
        (73.36, 27997)
        (74.36, 28725)
        (75.37, 29476)
        (76.38, 30131)
        (77.38, 30769)
        (78.38, 31463)
        (79.38, 32131)
        (80.39, 32889)
        (81.39, 33671)
        (82.4, 34310)
        (83.41, 35028)
        (84.41, 35731)
        (85.41, 36541)
        (86.42, 37234)
        (87.42, 37866)
        (88.42, 38608)
        (89.43, 39595)
        (90.43, 40252)
        (91.43, 40864)
        (92.44, 41616)
        (93.44, 42289)
        (94.44, 42891)
        (95.45, 43663)
        (96.46, 44321)
        (97.47, 45019)
        (98.48, 45864)
        (99.49, 46548)
        (100.49, 47139)
        (101.5, 47819)
        (102.5, 48799)
        (103.51, 49603)
        (104.51, 50289)
        (105.52, 51064)
        (106.52, 51749)
        (107.53, 52473)
        (108.54, 53163)
        (109.55, 53895)
        (110.55, 54696)
        (111.55, 55390)
        (112.56, 56181)
        (113.56, 56987)
        (114.57, 57560)
        (115.57, 58196)
        (116.58, 58822)
        (117.58, 59466)
        (118.58, 60107)
        (119.6, 60822)
        (120.6, 61972)
        (121.61, 62767)
        (122.61, 63447)
        (123.61, 64250)
        (124.62, 64791)
        (125.62, 65291)
        (126.62, 65942)
        (127.62, 66478)
        (128.63, 66976)
        (129.63, 67508)
        (130.64, 68012)
        (131.66, 68549)
        (132.66, 69080)
        (133.66, 69599)
        (134.66, 70132)
        (135.66, 70792)
        (136.68, 71500)
        (137.69, 72169)
        (138.69, 72838)
        (139.7, 73350)
        (140.71, 73900)
        (141.72, 74413)
        (142.73, 74910)
        (143.73, 75392)
        (144.74, 75906)
        (145.76, 76406)
        (146.77, 76954)
        (147.78, 77475)
        (148.78, 77999)
        (149.78, 78652)
        (150.8, 79478)
        (151.8, 80221)
        (152.8, 81040)
        (153.8, 81676)
        (154.81, 82309)
        (155.82, 83024)
        (156.83, 83628)
        (157.83, 84133)
        (158.83, 84631)
        (159.84, 85146)
        (160.85, 85652)
        (161.85, 86196)
        (162.86, 86749)
        (163.86, 87649)
        (164.87, 88410)
        (165.88, 88980)
        (166.88, 89678)
        (167.89, 90244)
        (168.9, 90761)
        (169.9, 91395)
        (170.9, 92004)
        (171.91, 92668)
        (172.92, 93158)
        (173.92, 93796)
        (174.92, 94654)
        (175.94, 95430)
        (176.94, 96023)
        (177.94, 96681)
        (178.95, 97325)
        (179.96, 97859)
        (180.96, 98562)
        (181.97, 99367)
        (182.98, 99948)
        (183.98, 100463)
        (184.99, 101028)
        (185.99, 101772)
        (186.99, 102351)
        (187.99, 102878)
        (189, 103411)
        (190, 104074)
        (191.01, 104753)
        (192.01, 105503)
        (193.02, 106131)
        (194.02, 106637)
        (195.02, 107254)
        (196.02, 107858)
        (197.03, 108607)
        (198.05, 109234)
        (199.05, 109793)
        (200.06, 110358)
        (201.06, 110938)
        (202.06, 111573)
        (203.06, 112337)
        (204.06, 112899)
        (205.06, 113423)
        (206.06, 114047)
        (207.08, 114837)
        (208.08, 115508)
        (209.09, 116096)
        (210.09, 116601)
        (211.09, 117035)
        (212.1, 117594)
        (213.1, 118152)
        (214.11, 118651)
        (215.11, 119176)
        (216.12, 119668)
        (217.12, 120345)
        (218.13, 120945)
        (219.14, 121458)
        (220.15, 121999)
        (221.15, 122527)
        (222.16, 123062)
        (223.16, 123562)
        (224.16, 124344)
        (225.17, 124906)
        (226.17, 125448)
        (227.18, 125987)
        (228.19, 126714)
        (229.2, 127285)
        (230.2, 127835)
        (231.21, 128404)
        (232.22, 129050)
        (233.23, 129681)
        (234.23, 130362)
        (235.23, 131041)
        (236.23, 131740)
        (237.23, 132371)
        (238.24, 133027)
        (239.25, 133686)
        (240.25, 134340)
        (241.26, 135036)
        (242.26, 135714)
        (243.26, 136386)
        (244.28, 137079)
        (245.29, 137880)
        (246.3, 138472)
        (247.31, 139102)
        (248.31, 139811)
        (249.31, 140557)
        (250.31, 141311)
        (251.31, 142027)
        (252.32, 143078)
        (253.34, 144445)
        (254.35, 145046)
        (255.35, 145602)
        (256.35, 146400)
        (257.36, 147427)
        (258.36, 148085)
        (259.37, 149116)
        (260.37, 149816)
        (261.37, 150483)
        (262.38, 150981)
        (263.38, 151568)
        (264.39, 152400)
        (265.4, 153033)
        (266.4, 153528)
        (267.41, 154035)
        (268.41, 154520)
        (269.43, 154973)
        (270.44, 155464)
        (271.45, 155958)
        (272.45, 156559)
        (273.45, 157120)
        (274.45, 157845)
        (275.45, 158306)
        (276.46, 158814)
        (277.46, 159259)
        (278.47, 159757)
        (279.48, 160232)
        (280.48, 160736)
        (281.49, 161216)
        (282.49, 161674)
        (283.49, 162165)
        (284.5, 162723)
        (285.5, 163261)
        (286.5, 163754)
        (287.5, 164249)
        (288.51, 164750)
        (289.52, 165298)
        (290.53, 165778)
        (291.53, 166285)
        (292.53, 166787)
        (293.54, 167312)
        (294.55, 167828)
        (295.56, 168310)
        (296.56, 168827)
        (297.57, 169391)
        (298.57, 170059)
        (299.59, 170870)
        (300.59, 171578)
        (301.59, 172225)
        (302.6, 172851)
        (303.6, 173534)
        (304.61, 174169)
        (305.62, 174836)
        (306.62, 175692)
        (307.62, 176196)
        (308.63, 176689)
        (309.63, 177232)
        (310.63, 177788)
        (311.63, 178292)
        (312.63, 178841)
        (313.64, 179337)
        (314.64, 179888)
        (315.66, 180422)
        (316.66, 180958)
        (317.66, 181408)
        (318.67, 181878)
        (319.68, 182534)
        (320.69, 183048)
        (321.69, 183602)
        (322.7, 184113)
        (323.71, 184638)
        (324.72, 185155)
        (325.73, 185743)
        (326.75, 186294)
        (327.75, 186816)
        (328.75, 187327)
        (329.76, 187876)
        (330.76, 188415)
        (331.76, 188936)
        (332.77, 189460)
        (333.77, 190018)
        (334.77, 190548)
        (335.77, 191063)
        (336.77, 191606)
        (337.77, 192117)
        (338.78, 192630)
        (339.78, 193546)
        (340.79, 194307)
        (341.81, 195044)
        (342.81, 195701)
        (343.82, 196255)
        (344.83, 197006)
        (345.84, 197631)
        (346.84, 198321)
        (347.85, 199029)
        (348.85, 199822)
        (349.85, 200438)
        (350.85, 200882)
        (351.86, 201412)
        (352.86, 201990)
        (353.87, 202452)
        (354.87, 202975)
        (355.87, 203525)
        (356.88, 204030)
        (357.88, 204563)
        (358.88, 205122)
        (359.89, 205680)
        (360.9, 206296)
        (361.9, 206869)
        (362.92, 207439)
        (363.93, 207999)
        (364.93, 208580)
        (365.93, 209128)
        (366.93, 209664)
        (367.94, 210449)
        (368.95, 211317)
        (369.95, 212184)
        (370.96, 212890)
        (371.97, 213524)
        (372.97, 214140)
        (373.97, 214853)
        (374.98, 215529)
        (375.99, 216242)
        (376.99, 216890)
        (377.99, 217359)
        (378.99, 217984)
        (380, 218504)
        (381, 219138)
        (382, 219686)
        (383, 220550)
        (384.01, 221150)
        (385.01, 221748)
        (386.02, 222327)
        (387.03, 222919)
        (388.04, 223539)
        (389.05, 224120)
        (390.06, 224712)
        (391.07, 225418)
        (392.07, 226177)
        (393.07, 226907)
        (394.09, 227474)
        (395.09, 228080)
        (396.09, 228782)
        (397.09, 229408)
        (398.1, 230007)
        (399.1, 230677)
        (400.11, 231322)
        (401.11, 231994)
        (402.12, 232618)
        (403.12, 233239)
        (404.12, 233839)
        (405.14, 234396)
        (406.14, 235001)
        (407.15, 235719)
        (408.16, 236524)
        (409.17, 237230)
        (410.18, 237634)
        (411.18, 238238)
        (412.19, 238919)
        (413.2, 239559)
        (414.21, 240159)
        (415.21, 240740)
        (416.22, 241364)
        (417.23, 242187)
        (418.23, 243013)
        (419.23, 243691)
        (420.24, 244226)
        (421.26, 244845)
        (422.27, 245447)
        (423.28, 246117)
        (424.29, 246814)
        (425.29, 247524)
        (426.29, 248236)
        (427.3, 248857)
        (428.32, 249419)
        (429.32, 249936)
        (430.33, 250535)
        (431.33, 251193)
        (432.34, 251857)
        (433.35, 252438)
        (434.35, 253114)
        (435.36, 253690)
        (436.36, 254313)
        (437.37, 254882)
        (438.38, 255448)
        (439.39, 256084)
        (440.39, 256652)
        (441.39, 257365)
        (442.4, 257899)
        (443.41, 258457)
        (444.42, 259266)
        (445.43, 260104)
        (446.43, 260604)
        (447.43, 261250)
        (448.44, 261909)
        (449.44, 262514)
        (450.45, 263114)
        (451.46, 263670)
        (452.46, 264326)
        (453.47, 264979)
        (454.47, 265704)
        (455.47, 266312)
        (456.48, 266958)
        (457.48, 267744)
        (458.48, 268545)
        (459.49, 269266)
        (460.49, 269919)
        (461.5, 270482)
        (462.51, 271036)
        (463.53, 271691)
        (464.53, 272410)
        (465.54, 273075)
        (466.54, 273717)
        (467.54, 274380)
        (468.55, 275172)
        (469.55, 275931)
        (470.56, 276626)
        (471.56, 277364)
        (472.56, 278060)
        (473.56, 278865)
        (474.58, 279574)
        (475.59, 280210)
        (476.6, 280981)
        (477.6, 281573)
        (478.6, 282475)
        (479.61, 283190)
        (480.61, 283972)
        (481.61, 284679)
        (482.61, 285387)
        (483.61, 286074)
        (484.63, 286887)
        (485.64, 287765)
        (486.64, 288545)
        (487.65, 289513)
        (488.66, 290664)
        (489.66, 291901)
        (490.67, 292905)
        (491.68, 293418)
        (492.69, 294208)
        (493.69, 295020)
        (494.7, 296001)
        (495.7, 297177)
        (496.71, 297978)
        (497.71, 299169)
        (498.71, 299926)
        (499.71, 300712)
        (500.71, 301558)
        (501.71, 302809)
        (502.72, 304445)
        (503.72, 305272)
        (504.72, 306604)
        (505.73, 307112)
        (506.74, 307620)
        (507.74, 308201)
        (508.75, 308795)
        (509.76, 309463)
        (510.76, 310293)
        (511.77, 310915)
        (512.77, 311476)
        (513.78, 312090)
        (514.78, 312715)
        (515.79, 313488)
        (515.83, 313554)
        };
        \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
        legend style={draw=none, font=\scriptsize, at={(0.51,1.0)},
                anchor=north,legend columns=2}, 
                legend cell align={left},
                ymode=log,
    log ticks with fixed point,
        		xmin=0,xmax=1200,ymin=0.001, ymax=4530, 
        		xlabel=Time (s), ylabel= Absolute Error,
        		xtick pos=left,
                ytick pos=left,
                axis y line=left,
                axis x line=bottom,
        		]
        \addplot [magenta,mark=,solid]
        coordinates
        {
        (0.22, 4540.58)
        (0.65, 98.2599)
        (1.66, 98.2599)
        (2.08, 58.5088)
        (3.09, 58.5088)
        (4.17, 58.5088)
        (5.18, 58.5088)
        (6.18, 58.5088)
        (7.19, 58.5088)
        (8.2, 58.5088)
        (9.2, 58.5088)
        (10.21, 58.5088)
        (11.21, 58.5088)
        (12.23, 58.5088)
        (13.23, 58.5088)
        (14.24, 58.5088)
        (15.24, 58.5088)
        (16.25, 58.5088)
        (17.25, 58.5088)
        (18.26, 58.5088)
        (19.26, 58.5088)
        (19.99, 54.0623)
        (20.99, 54.0623)
        (22, 54.0623)
        (23.01, 54.0623)
        (24.02, 54.0623)
        (25.03, 54.0623)
        (26.04, 54.0623)
        (27.04, 54.0623)
        (28.04, 54.0623)
        (28.65, 31.2268)
        (29.66, 31.2268)
        (30.66, 31.2268)
        (31.67, 31.2268)
        (32.67, 31.2268)
        (33.68, 31.2268)
        (34.68, 31.2268)
        (35.69, 31.2268)
        (36.74, 31.2268)
        (37.13, 31.2268)
        (37.18, 1.53756)
        (38.2, 1.53756)
        (39.2, 1.53756)
        (40.21, 1.53756)
        (41.22, 1.53756)
        (42.23, 1.53756)
        (43.23, 1.53756)
        (44.24, 1.53756)
        (45.24, 1.53756)
        (46.25, 1.53756)
        (47.35, 1.53756)
        (48.36, 1.53756)
        (49.37, 1.53756)
        (50.38, 1.53756)
        (51.38, 1.53756)
        (52.39, 1.53756)
        (53.4, 1.53756)
        (54.41, 1.53756)
        (55.43, 1.53756)
        (56.45, 1.53756)
        (57.46, 1.53756)
        (58.47, 1.53756)
        (59.47, 1.53756)
        (60.48, 1.53756)
        (61.51, 1.53756)
        (62.53, 1.53756)
        (63.53, 1.53756)
        (64.54, 1.53756)
        (64.65, 1.53756)
        (65.66, 1.53756)
        (66.67, 1.53756)
        (67.68, 1.53756)
        (68.68, 1.53756)
        (69.48, 1.53756)
        (70.48, 1.53756)
        (71.48, 1.53756)
        (71.51, 1.53756)
        (72.57, 1.53756)
        (73.58, 1.53756)
        (74.59, 1.53756)
        (75.6, 1.53756)
        (76.63, 1.53756)
        (77.71, 1.53756)
        (78.71, 1.53756)
        (79.72, 1.53756)
        (80.73, 1.53756)
        (81.73, 1.53756)
        (81.88, 1.53756)
        (82.89, 1.53756)
        (83.89, 1.53756)
        (84.93, 1.53756)
        (85.94, 1.53756)
        (86.95, 1.53756)
        (87.95, 1.53756)
        (88.95, 1.53756)
        (89.96, 1.53756)
        (90.97, 1.53756)
        (91.97, 1.53756)
        (92.98, 1.53756)
        (93.98, 1.53756)
        (94.99, 1.53756)
        (96.1, 1.53756)
        (97.1, 1.53756)
        (98.11, 1.53756)
        (99.11, 1.53756)
        (100.12, 1.53756)
        (101.12, 1.53756)
        (102.13, 1.53756)
        (103.23, 1.53756)
        (104.25, 1.53756)
        (105.25, 1.53756)
        (106.26, 1.53756)
        (107.26, 1.53756)
        (108.27, 1.53756)
        (109.27, 1.53756)
        (110.28, 1.53756)
        (111.28, 1.53756)
        (112.29, 1.53756)
        (113.29, 1.53756)
        (114.29, 1.53756)
        (115.3, 1.53756)
        (116.3, 1.53756)
        (117.31, 1.53756)
        (118.32, 1.53756)
        (119.32, 1.53756)
        (120.33, 1.53756)
        (120.82, 1.53756)
        (121.83, 1.53756)
        (122.83, 1.53756)
        (123.84, 1.53756)
        (124.85, 1.53756)
        (125.85, 1.53756)
        (126.86, 1.53756)
        (127.87, 1.53756)
        (128.87, 1.53756)
        (129.88, 1.53756)
        (130.88, 1.53756)
        (131.89, 1.53756)
        (132.9, 1.53756)
        (133.9, 1.53756)
        (134.91, 1.53756)
        (135.53, 9.56E-02)
        (136.55, 9.56E-02)
        (137.56, 9.56E-02)
        (138.57, 9.56E-02)
        (139.58, 9.56E-02)
        (140.59, 9.56E-02)
        (141.59, 9.56E-02)
        (142.6, 9.56E-02)
        (143.61, 9.56E-02)
        (144.64, 9.56E-02)
        (145.65, 9.56E-02)
        (146.65, 9.56E-02)
        (147.66, 9.56E-02)
        (148.68, 9.56E-02)
        (149.69, 9.56E-02)
        (150.7, 9.56E-02)
        (151.71, 9.56E-02)
        (152.74, 9.56E-02)
        (153.75, 9.56E-02)
        (154.75, 9.56E-02)
        (154.92, 9.56E-02)
        (155.93, 9.56E-02)
        (156.94, 9.56E-02)
        (157.95, 9.56E-02)
        (158.95, 9.56E-02)
        (159.97, 9.56E-02)
        (160.97, 9.56E-02)
        (161.99, 9.56E-02)
        (163, 9.56E-02)
        (164, 9.56E-02)
        (165, 9.56E-02)
        (166.01, 9.56E-02)
        (167.02, 9.56E-02)
        (168.02, 9.56E-02)
        (169.06, 9.56E-02)
        (170.09, 9.56E-02)
        (171.09, 9.56E-02)
        (172.09, 9.56E-02)
        (173.09, 9.56E-02)
        (174.1, 9.56E-02)
        (175.04, 9.56E-02)
        (176.09, 9.56E-02)
        (177.1, 9.56E-02)
        (178.11, 9.56E-02)
        (179.1, 9.56E-02)
        (180.11, 9.56E-02)
        (181.14, 9.56E-02)
        (182.15, 9.56E-02)
        (182.86, 9.56E-02)
        (183.87, 9.56E-02)
        (184.87, 9.56E-02)
        (185.88, 9.56E-02)
        (186.89, 9.56E-02)
        (187.89, 9.56E-02)
        (188.9, 9.56E-02)
        (189.92, 9.56E-02)
        (190.92, 9.56E-02)
        (191.93, 9.56E-02)
        (192.94, 9.56E-02)
        (193.95, 9.56E-02)
        (194.96, 9.56E-02)
        (195.96, 9.56E-02)
        (196.97, 9.56E-02)
        (197.98, 9.56E-02)
        (198.98, 9.56E-02)
        (199.99, 9.56E-02)
        (200.76, 9.56E-02)
        (201.77, 9.56E-02)
        (202.78, 9.56E-02)
        (203.79, 9.56E-02)
        (204.79, 9.56E-02)
        (205.82, 9.56E-02)
        (206.83, 9.56E-02)
        (207.84, 9.56E-02)
        (208.84, 9.56E-02)
        (209.85, 9.56E-02)
        (209.95, 9.56E-02)
        (210.96, 9.56E-02)
        (211.97, 9.56E-02)
        (212.98, 9.56E-02)
        (214.04, 9.56E-02)
        (215.04, 9.56E-02)
        (216.05, 9.56E-02)
        (217.05, 9.56E-02)
        (218.06, 9.56E-02)
        (219.07, 9.56E-02)
        (220.07, 9.56E-02)
        (221.08, 9.56E-02)
        (222.09, 9.56E-02)
        (223.1, 9.56E-02)
        (224.1, 9.56E-02)
        (225.11, 9.56E-02)
        (226.12, 9.56E-02)
        (227.12, 9.56E-02)
        (228.12, 9.56E-02)
        (229.13, 9.56E-02)
        (230.14, 9.56E-02)
        (231.14, 9.56E-02)
        (232.15, 9.56E-02)
        (233.16, 9.56E-02)
        (233.71, 9.56E-02)
        (234.72, 9.56E-02)
        (235.74, 9.56E-02)
        (236.74, 9.56E-02)
        (237.74, 9.56E-02)
        (238.75, 9.56E-02)
        (239.75, 9.56E-02)
        (240.76, 9.56E-02)
        (241.77, 9.56E-02)
        (242.78, 9.56E-02)
        (243.83, 9.56E-02)
        (244.84, 9.56E-02)
        (245.85, 9.56E-02)
        (246.85, 9.56E-02)
        (247.86, 9.56E-02)
        (248.86, 9.56E-02)
        (249.86, 9.56E-02)
        (250.87, 9.56E-02)
        (251.88, 9.56E-02)
        (252.89, 9.56E-02)
        (253.9, 9.56E-02)
        (254.91, 9.56E-02)
        (255.91, 9.56E-02)
        (256.91, 9.56E-02)
        (257.92, 9.56E-02)
        (258.93, 9.56E-02)
        (259.93, 9.56E-02)
        (260.94, 9.56E-02)
        (261.96, 9.56E-02)
        (262.96, 9.56E-02)
        (263.96, 9.56E-02)
        (264.97, 9.56E-02)
        (265.97, 9.56E-02)
        (266.98, 9.56E-02)
        (267.98, 9.56E-02)
        (269, 9.56E-02)
        (270.08, 9.56E-02)
        (270.39, 2.36E-03)
        (271.4, 2.36E-03)
        (272.41, 2.36E-03)
        (274.46, 2.36E-03)
        (275.54, 2.36E-03)
        (276.55, 2.36E-03)
        (277.57, 2.36E-03)
        (278.61, 2.36E-03)
        (279.07, 2.36E-03)
        (279.1, 2.36E-03)
        (279.62, 2.36E-03)
        (279.63, 2.36E-03)
        (280.75, 2.36E-03)
        (280.9, 2.36E-03)
        (281.91, 2.36E-03)
        (282.91, 2.36E-03)
        (283.39, 2.36E-03)
        (284.4, 2.36E-03)
        (285.4, 2.36E-03)
        (286.41, 2.36E-03)
        (287.42, 2.36E-03)
        (288.43, 2.36E-03)
        (288.86, 2.36E-03)
        (289.87, 2.36E-03)
        (290.11, 2.36E-03)
        (291.12, 2.36E-03)
        (292.13, 2.36E-03)
        (293.14, 2.36E-03)
        (294.14, 2.36E-03)
        (295.19, 2.36E-03)
        (296.21, 2.36E-03)
        (296.88, 2.36E-03)
        (297.89, 2.36E-03)
        (298.9, 2.36E-03)
        (299.4, 2.36E-03)
        (300.4, 2.36E-03)
        (301.41, 2.36E-03)
        (302.42, 2.36E-03)
        (303.43, 2.36E-03)
        (304.53, 2.36E-03)
        (305.53, 2.36E-03)
        (306.55, 2.36E-03)
        (306.97, 2.36E-03)
        (307.98, 2.36E-03)
        (308.99, 2.36E-03)
        (310, 2.36E-03)
        (311.01, 2.36E-03)
        (312.01, 2.36E-03)
        (313.03, 2.36E-03)
        (314.04, 2.36E-03)
        (315.05, 2.36E-03)
        (315.29, 2.36E-03)
        (316.29, 2.36E-03)
        (317.29, 2.36E-03)
        (317.57, 2.36E-03)
        (318.57, 2.36E-03)
        (319.58, 2.36E-03)
        (320.58, 2.36E-03)
        (321.58, 2.36E-03)
        (322.21, 2.36E-03)
        (323.21, 2.36E-03)
        (324.22, 2.36E-03)
        (325.23, 2.36E-03)
        (326.36, 2.36E-03)
        (327.36, 2.36E-03)
        (328.36, 2.36E-03)
        (329.37, 2.36E-03)
        (330.37, 2.36E-03)
        (331.38, 2.36E-03)
        (332.38, 2.36E-03)
        (333.39, 2.36E-03)
        (334.39, 2.36E-03)
        (335.4, 2.36E-03)
        (336.4, 2.36E-03)
        (337.41, 2.36E-03)
        (338.41, 2.36E-03)
        (339.41, 2.36E-03)
        (340.44, 2.36E-03)
        (341.45, 2.36E-03)
        (342.46, 2.36E-03)
        (343.47, 2.36E-03)
        (344.48, 2.36E-03)
        (345.49, 2.36E-03)
        (346.49, 2.36E-03)
        (347.51, 2.36E-03)
        (348.51, 2.36E-03)
        (349.51, 2.36E-03)
        (350.51, 2.36E-03)
        (351.52, 2.36E-03)
        (352.52, 2.36E-03)
        (353.54, 2.36E-03)
        (354.55, 2.36E-03)
        (355.55, 2.36E-03)
        (356.55, 2.36E-03)
        (357.57, 2.36E-03)
        (358.58, 2.36E-03)
        (359.59, 2.36E-03)
        (360.59, 2.36E-03)
        (361.62, 2.36E-03)
        (362.63, 2.36E-03)
        (363.63, 2.36E-03)
        (364.63, 2.36E-03)
        (365.65, 2.36E-03)
        (366.66, 2.36E-03)
        (367.68, 2.36E-03)
        (368.69, 2.36E-03)
        (369.1, 2.36E-03)
        (370.1, 2.36E-03)
        (371.11, 2.36E-03)
        (372.11, 2.36E-03)
        (373.12, 2.36E-03)
        (374.13, 2.36E-03)
        (375.14, 2.36E-03)
        (376.14, 2.36E-03)
        (377.14, 2.36E-03)
        (378.15, 2.36E-03)
        (379.16, 2.36E-03)
        (380.18, 2.36E-03)
        (380.81, 2.36E-03)
        (381.81, 2.36E-03)
        (382.93, 2.36E-03)
        (383.93, 2.36E-03)
        (384.94, 2.36E-03)
        (385.94, 2.36E-03)
        (386.67, 2.36E-03)
        (387.67, 2.36E-03)
        (388.68, 2.36E-03)
        (389.68, 2.36E-03)
        (390.53, 2.36E-03)
        (391.56, 2.36E-03)
        (392.57, 2.36E-03)
        (393.59, 2.36E-03)
        (394.61, 2.36E-03)
        (395.61, 2.36E-03)
        (396.61, 2.36E-03)
        (397.63, 2.36E-03)
        (398.63, 2.36E-03)
        (399.64, 2.36E-03)
        (400.65, 2.36E-03)
        (401.26, 2.36E-03)
        (401.62, 2.36E-03)
        (402.63, 2.36E-03)
        (403.63, 2.36E-03)
        (404.05, 2.36E-03)
        (405.05, 2.36E-03)
        (406.07, 2.36E-03)
        (407.08, 2.36E-03)
        (408.08, 2.36E-03)
        (408.48, 2.36E-03)
        (409.49, 2.36E-03)
        (410.51, 2.36E-03)
        (410.84, 2.36E-03)
        (411.85, 2.36E-03)
        (412.85, 2.36E-03)
        (413.86, 2.36E-03)
        (414.87, 2.36E-03)
        (415.87, 2.36E-03)
        (416.88, 2.36E-03)
        (417.88, 2.36E-03)
        (418.94, 2.36E-03)
        (419.95, 2.36E-03)
        (420.95, 2.36E-03)
        (421.95, 2.36E-03)
        (422.96, 2.36E-03)
        (423.96, 2.36E-03)
        (424.97, 2.36E-03)
        (426.01, 2.36E-03)
        (427.02, 2.36E-03)
        (428.04, 2.36E-03)
        (429.04, 2.36E-03)
        (430.05, 2.36E-03)
        (431.06, 2.36E-03)
        (432.07, 2.36E-03)
        (433.07, 2.36E-03)
        (434.08, 2.36E-03)
        (435.1, 2.36E-03)
        (436.11, 2.36E-03)
        (437.13, 2.36E-03)
        (438.14, 2.36E-03)
        (439.15, 2.36E-03)
        (440.16, 2.36E-03)
        (441.17, 2.36E-03)
        (442.27, 2.36E-03)
        (443.28, 2.36E-03)
        (444.29, 2.36E-03)
        (444.76, 2.36E-03)
        (445.77, 2.36E-03)
        (446.78, 2.36E-03)
        (447.78, 2.36E-03)
        (448.78, 2.36E-03)
        (449.78, 2.36E-03)
        (450.82, 2.36E-03)
        (451.83, 2.36E-03)
        (452.84, 2.36E-03)
        (453.84, 2.36E-03)
        (454.85, 2.36E-03)
        (455.86, 2.36E-03)
        (456.89, 2.36E-03)
        (457.9, 2.36E-03)
        (458.91, 2.36E-03)
        (459.91, 2.36E-03)
        (460.91, 2.36E-03)
        (461.92, 2.36E-03)
        (462.82, 2.36E-03)
        (463.84, 2.36E-03)
        (464.76, 2.36E-03)
        (465.8, 2.36E-03)
        (466.8, 2.36E-03)
        (467.81, 2.36E-03)
        (468.82, 2.36E-03)
        (469.82, 2.36E-03)
        (470.83, 2.36E-03)
        (471.86, 2.36E-03)
        (472.91, 2.36E-03)
        (473.92, 2.36E-03)
        (474.93, 2.36E-03)
        (475.94, 2.36E-03)
        (476.94, 2.36E-03)
        (477.98, 2.36E-03)
        (478.02, 2.36E-03)
        (479.02, 2.36E-03)
        (480.03, 2.36E-03)
        (481.06, 2.36E-03)
        (482.06, 2.36E-03)
        (483.08, 2.36E-03)
        (484.09, 2.36E-03)
        (485.09, 2.36E-03)
        (486.11, 2.36E-03)
        (487.12, 2.36E-03)
        (488.13, 2.36E-03)
        (489.23, 2.36E-03)
        (490.24, 2.36E-03)
        (491.25, 2.36E-03)
        (492.25, 2.36E-03)
        (493.25, 2.36E-03)
        (494.28, 2.36E-03)
        (495.29, 2.36E-03)
        (495.79, 2.36E-03)
        (496.79, 2.36E-03)
        (497.8, 2.36E-03)
        (498.81, 2.36E-03)
        (499.03, 2.36E-03)
        (500.03, 2.36E-03)
        (501.05, 2.36E-03)
        (502.05, 2.36E-03)
        (503.11, 2.36E-03)
        (504.13, 2.36E-03)
        (505.13, 2.36E-03)
        (506.16, 2.36E-03)
        (507.17, 2.36E-03)
        (507.29, 2.36E-03)
        (508.3, 2.36E-03)
        (509.3, 2.36E-03)
        (510.3, 2.36E-03)
        (511.32, 2.36E-03)
        (512.36, 2.36E-03)
        (513.37, 2.36E-03)
        (513.72, 2.36E-03)
        (514.73, 2.36E-03)
        (515.73, 2.36E-03)
        (516.74, 2.36E-03)
        (517.76, 2.36E-03)
        (518.76, 2.36E-03)
        (519.77, 2.36E-03)
        (520.77, 2.36E-03)
        (521.78, 2.36E-03)
        (522.78, 2.36E-03)
        (523.81, 2.36E-03)
        (524.51, 2.36E-03)
        (524.68, 2.36E-03)
        (525.69, 2.36E-03)
        (526.7, 2.36E-03)
        (527.71, 2.36E-03)
        (528.72, 2.36E-03)
        (529.73, 2.36E-03)
        (530.7, 2.36E-03)
        (531.7, 2.36E-03)
        (532.27, 2.36E-03)
        (533.27, 2.36E-03)
        (534.29, 2.36E-03)
        (535.3, 2.36E-03)
        (536.3, 2.36E-03)
        (537.32, 2.36E-03)
        (538.33, 2.36E-03)
        (539.35, 2.36E-03)
        (539.6, 2.36E-03)
        (540.61, 2.36E-03)
        (541.21, 2.36E-03)
        (541.35, 2.36E-03)
        (542.37, 2.36E-03)
        (543.37, 2.36E-03)
        (544.38, 2.36E-03)
        (545.43, 2.36E-03)
        (546.43, 2.36E-03)
        (547.44, 2.36E-03)
        (548.48, 2.36E-03)
        (549.49, 2.36E-03)
        (550.5, 2.36E-03)
        (551.55, 2.36E-03)
        (552.55, 2.36E-03)
        (553.56, 2.36E-03)
        (554.56, 2.36E-03)
        (555.57, 2.36E-03)
        (556.58, 2.36E-03)
        (557.59, 2.36E-03)
        (558, 2.36E-03)
        (559, 2.36E-03)
        (560, 2.36E-03)
        (561.01, 2.36E-03)
        (562.01, 2.36E-03)
        (563.03, 2.36E-03)
        (564.05, 2.36E-03)
        (565.05, 2.36E-03)
        (566.07, 2.36E-03)
        (567.07, 2.36E-03)
        (568.07, 2.36E-03)
        (569.09, 2.36E-03)
        (570.09, 2.36E-03)
        (571.1, 2.36E-03)
        (572.11, 2.36E-03)
        (573.11, 2.36E-03)
        (574.12, 2.36E-03)
        (575.13, 2.36E-03)
        (576.14, 2.36E-03)
        (577.14, 2.36E-03)
        (578.17, 2.36E-03)
        (579.18, 2.36E-03)
        (580.19, 2.36E-03)
        (581.36, 2.36E-03)
        (582.11, 2.36E-03)
        (583.12, 2.36E-03)
        (584.14, 2.36E-03)
        (585.15, 2.36E-03)
        (586.18, 2.36E-03)
        (587.19, 2.36E-03)
        (588.19, 2.36E-03)
        (589.2, 2.36E-03)
        (590.21, 2.36E-03)
        (591.21, 2.36E-03)
        (592.21, 2.36E-03)
        (593.22, 2.36E-03)
        (593.76, 2.36E-03)
        (594.76, 2.36E-03)
        (595.76, 2.36E-03)
        (596.77, 2.36E-03)
        (597.77, 2.36E-03)
        (598.77, 2.36E-03)
        (599.78, 2.36E-03)
        (600.78, 2.36E-03)
        (601.8, 2.36E-03)
        (602.8, 2.36E-03)
        (603.8, 2.36E-03)
        (604.8, 2.36E-03)
        (605.81, 2.36E-03)
        (606.81, 2.36E-03)
        (607.82, 2.36E-03)
        (608.82, 2.36E-03)
        (609.83, 2.36E-03)
        (610.84, 2.36E-03)
        (611.85, 2.36E-03)
        (612.85, 2.36E-03)
        (613.86, 2.36E-03)
        (614.86, 2.36E-03)
        (615.87, 2.36E-03)
        (616.88, 2.36E-03)
        (617.11, 2.36E-03)
        (618.13, 2.36E-03)
        (619.13, 2.36E-03)
        (620.14, 2.36E-03)
        (621.15, 2.36E-03)
        (622.15, 2.36E-03)
        (623.15, 2.36E-03)
        (624.16, 2.36E-03)
        (625.16, 2.36E-03)
        (626.29, 2.36E-03)
        (627.29, 2.36E-03)
        (628.29, 2.36E-03)
        (629.2, 2.36E-03)
        (630.2, 2.36E-03)
        (631.21, 2.36E-03)
        (632.22, 2.36E-03)
        (633.22, 2.36E-03)
        (634.23, 2.36E-03)
        (635.29, 2.36E-03)
        (636.3, 2.36E-03)
        (637.3, 2.36E-03)
        (638.31, 2.36E-03)
        (639.31, 2.36E-03)
        (640.32, 2.36E-03)
        (641.33, 2.36E-03)
        (642.34, 2.36E-03)
        (642.46, 2.36E-03)
        (643.47, 2.36E-03)
        (644.47, 2.36E-03)
        (645.48, 2.36E-03)
        (646.49, 2.36E-03)
        (647.49, 2.36E-03)
        (648.49, 2.36E-03)
        (649.5, 2.36E-03)
        (650.51, 2.36E-03)
        (651.51, 2.36E-03)
        (652.51, 2.36E-03)
        (653.52, 2.36E-03)
        (654.53, 2.36E-03)
        (655.53, 2.36E-03)
        (656.54, 2.36E-03)
        (657.54, 2.36E-03)
        (658.54, 2.36E-03)
        (659.55, 2.36E-03)
        (660.56, 2.36E-03)
        (661.57, 2.36E-03)
        (662.58, 2.36E-03)
        (663.59, 2.36E-03)
        (664.6, 2.36E-03)
        (665.6, 2.36E-03)
        (666.61, 2.36E-03)
        (667.62, 2.36E-03)
        (668.62, 2.36E-03)
        (669.23, 2.36E-03)
        (670.23, 2.36E-03)
        (671.27, 2.36E-03)
        (672.28, 2.36E-03)
        (673.29, 2.36E-03)
        (674.3, 2.36E-03)
        (675.3, 2.36E-03)
        (676.3, 2.36E-03)
        (677.31, 2.36E-03)
        (678.32, 2.36E-03)
        (679.33, 2.36E-03)
        (680.37, 2.36E-03)
        (681.37, 2.36E-03)
        (682.38, 2.36E-03)
        (683.39, 2.36E-03)
        (684.44, 2.36E-03)
        (685.44, 2.36E-03)
        (686.44, 2.36E-03)
        (687.45, 2.36E-03)
        (688.47, 2.36E-03)
        (689.47, 2.36E-03)
        (690.48, 2.36E-03)
        (691.5, 2.36E-03)
        (692.51, 2.36E-03)
        (693.52, 2.36E-03)
        (694.53, 2.36E-03)
        (695.54, 2.36E-03)
        (696.55, 2.36E-03)
        (697.55, 2.36E-03)
        (698.57, 2.36E-03)
        (699.57, 2.36E-03)
        (700.6, 2.36E-03)
        (701.63, 2.36E-03)
        (702.63, 2.36E-03)
        (703.64, 2.36E-03)
        (704.66, 2.36E-03)
        (705.27, 2.36E-03)
        (706.28, 2.36E-03)
        (707.29, 2.36E-03)
        (708.3, 2.36E-03)
        (709.31, 2.36E-03)
        (710.33, 2.36E-03)
        (710.96, 2.36E-03)
        (711.36, 2.36E-03)
        (712.38, 2.36E-03)
        (713.39, 2.36E-03)
        (714.39, 2.36E-03)
        (715.43, 2.36E-03)
        (716.44, 2.36E-03)
        (716.61, 2.36E-03)
        (717.61, 2.36E-03)
        (717.89, 2.36E-03)
        (718.92, 2.36E-03)
        (719.94, 2.36E-03)
        (720.94, 2.36E-03)
        (721.95, 2.36E-03)
        (722.96, 2.36E-03)
        (724.13, 2.36E-03)
        (725.16, 2.36E-03)
        (726.17, 2.36E-03)
        (727.18, 2.36E-03)
        (728.2, 2.36E-03)
        (729.2, 2.36E-03)
        (730.21, 2.36E-03)
        (731.21, 2.36E-03)
        (731.98, 2.36E-03)
        (732.98, 2.36E-03)
        (734.01, 2.36E-03)
        (734.11, 2.36E-03)
        (735.12, 2.36E-03)
        (736.12, 2.36E-03)
        (737.14, 2.36E-03)
        (738.14, 2.36E-03)
        (739.15, 2.36E-03)
        (740.16, 2.36E-03)
        (741.17, 2.36E-03)
        (742.13, 2.36E-03)
        (743.14, 2.36E-03)
        (744.15, 2.36E-03)
        (745.15, 2.36E-03)
        (746.15, 2.36E-03)
        (746.65, 2.36E-03)
        (747.66, 2.36E-03)
        (748.67, 2.36E-03)
        (749.68, 2.36E-03)
        (750.68, 2.36E-03)
        (751.68, 2.36E-03)
        (752.69, 2.36E-03)
        (753.7, 2.36E-03)
        (754.7, 2.36E-03)
        (755.71, 2.36E-03)
        (756.74, 2.36E-03)
        (757.74, 2.36E-03)
        (758.74, 2.36E-03)
        (759.79, 2.36E-03)
        (760.8, 2.36E-03)
        (761.81, 2.36E-03)
        (762.81, 2.36E-03)
        (763.82, 2.36E-03)
        (764.83, 2.36E-03)
        (765.84, 2.36E-03)
        (766.94, 2.36E-03)
        (767.95, 2.36E-03)
        (768.95, 2.36E-03)
        (769.04, 2.36E-03)
        (769.75, 2.36E-03)
        (770.69, 2.36E-03)
        (771.7, 2.36E-03)
        (772.72, 2.36E-03)
        (773.72, 2.36E-03)
        (774.72, 2.36E-03)
        (774.96, 2.36E-03)
        (775.15, 2.36E-03)
        (776.15, 2.36E-03)
        (777.15, 2.36E-03)
        (778.16, 2.36E-03)
        (778.68, 2.36E-03)
        (779.69, 2.36E-03)
        (780.69, 2.36E-03)
        (781.71, 2.36E-03)
        (782.72, 2.36E-03)
        (783.73, 2.36E-03)
        (784.73, 2.36E-03)
        (785.74, 2.36E-03)
        (786.74, 2.36E-03)
        (787.75, 2.36E-03)
        (788.75, 2.36E-03)
        (789.8, 2.36E-03)
        (790.82, 2.36E-03)
        (791.82, 2.36E-03)
        (792.84, 2.36E-03)
        (793.84, 2.36E-03)
        (794.84, 2.36E-03)
        (795.86, 2.36E-03)
        (796.86, 2.36E-03)
        (797.87, 2.36E-03)
        (798.85, 2.36E-03)
        (799.87, 2.36E-03)
        (800.89, 2.36E-03)
        (801.89, 2.36E-03)
        (802.91, 2.36E-03)
        (803.91, 2.36E-03)
        (804.92, 2.36E-03)
        (805.66, 2.36E-03)
        (806.67, 2.36E-03)
        (807.68, 2.36E-03)
        (808.69, 2.36E-03)
        (809.19, 2.36E-03)
        (810.19, 2.36E-03)
        (811.2, 2.36E-03)
        (811.81, 2.36E-03)
        (812.82, 2.36E-03)
        (813.83, 2.36E-03)
        (814.84, 2.36E-03)
        (815.84, 2.36E-03)
        (816.85, 2.36E-03)
        (817.53, 2.36E-03)
        (818.55, 2.36E-03)
        (819.64, 2.36E-03)
        (820.65, 2.36E-03)
        (821.66, 2.36E-03)
        (822.68, 2.36E-03)
        (823.69, 2.36E-03)
        (824.7, 2.36E-03)
        (825.76, 2.36E-03)
        (826.78, 2.36E-03)
        (827.79, 2.36E-03)
        (828.8, 2.36E-03)
        (829.8, 2.36E-03)
        (830.81, 2.36E-03)
        (831.81, 2.36E-03)
        (832.82, 2.36E-03)
        (833.82, 2.36E-03)
        (834.35, 2.36E-03)
        (835.35, 2.36E-03)
        (836.36, 2.36E-03)
        (837.36, 2.36E-03)
        (837.94, 2.36E-03)
        (839.02, 2.36E-03)
        (840.03, 2.36E-03)
        (841.04, 2.36E-03)
        (842.04, 2.36E-03)
        (843.04, 2.36E-03)
        (844.06, 2.36E-03)
        (845.12, 2.36E-03)
        (846.13, 2.36E-03)
        (847.15, 2.36E-03)
        (848.15, 2.36E-03)
        (849.16, 2.36E-03)
        (850.17, 2.36E-03)
        (851.18, 2.36E-03)
        (852.18, 2.36E-03)
        (852.47, 2.36E-03)
        (853.48, 2.36E-03)
        (854.49, 2.36E-03)
        (855.5, 2.36E-03)
        (856.5, 2.36E-03)
        (857.51, 2.36E-03)
        (858.53, 2.36E-03)
        (858.91, 2.36E-03)
        (859.97, 2.36E-03)
        (860.97, 2.36E-03)
        (861.98, 2.36E-03)
        (863, 2.36E-03)
        (864.01, 2.36E-03)
        (865.02, 2.36E-03)
        (866.02, 2.36E-03)
        (867.03, 2.36E-03)
        (868.04, 2.36E-03)
        (869.05, 2.36E-03)
        (869.44, 2.36E-03)
        (870.46, 2.36E-03)
        (871.47, 2.36E-03)
        (872.48, 2.36E-03)
        (873.52, 2.36E-03)
        (874.52, 2.36E-03)
        (875.57, 2.36E-03)
        (875.81, 2.36E-03)
        (876.82, 2.36E-03)
        (877.82, 2.36E-03)
        (878.83, 2.36E-03)
        (879.83, 2.36E-03)
        (880.84, 2.36E-03)
        (881.85, 2.36E-03)
        (882.87, 2.36E-03)
        (883.88, 2.36E-03)
        (884.88, 2.36E-03)
        (885.89, 2.36E-03)
        (886.9, 2.36E-03)
        (887.84, 2.36E-03)
        (888.85, 2.36E-03)
        (889.88, 2.36E-03)
        (890.88, 2.36E-03)
        (891.88, 2.36E-03)
        (892.89, 2.36E-03)
        (893.91, 2.36E-03)
        (894.91, 2.36E-03)
        (895.92, 2.36E-03)
        (896.93, 2.36E-03)
        (897.94, 2.36E-03)
        (898.94, 2.36E-03)
        (899.96, 2.36E-03)
        (900.96, 2.36E-03)
        (901.97, 2.36E-03)
        (902.99, 2.36E-03)
        (904, 2.36E-03)
        (905, 2.36E-03)
        (905.76, 2.36E-03)
        (906.77, 2.36E-03)
        (907.77, 2.36E-03)
        (908.77, 2.36E-03)
        (909.78, 2.36E-03)
        (910.78, 2.36E-03)
        (911.78, 2.36E-03)
        (912.79, 2.36E-03)
        (913.79, 2.36E-03)
        (914.8, 2.36E-03)
        (915.8, 2.36E-03)
        (916.81, 2.36E-03)
        (917.4, 2.36E-03)
        (918.41, 2.36E-03)
        (919.42, 2.36E-03)
        (920.42, 2.36E-03)
        (921.43, 2.36E-03)
        (921.94, 2.36E-03)
        (922.94, 2.36E-03)
        (923.95, 2.36E-03)
        (924.98, 2.36E-03)
        (926.01, 2.36E-03)
        (927.01, 2.36E-03)
        (928.02, 2.36E-03)
        (929.03, 2.36E-03)
        (930.15, 2.36E-03)
        (931.22, 2.36E-03)
        (932.22, 2.36E-03)
        (933.23, 2.36E-03)
        (934.24, 2.36E-03)
        (935.24, 2.36E-03)
        (936.25, 2.36E-03)
        (937.26, 2.36E-03)
        (938.26, 2.36E-03)
        (939.27, 2.36E-03)
        (940.29, 2.36E-03)
        (941.29, 2.36E-03)
        (941.67, 2.36E-03)
        (942.67, 2.36E-03)
        (943.69, 2.36E-03)
        (944.69, 2.36E-03)
        (945.7, 2.36E-03)
        (946.7, 2.36E-03)
        (947.71, 2.36E-03)
        (948.73, 2.36E-03)
        (949.73, 2.36E-03)
        (950.75, 2.36E-03)
        (951.75, 2.36E-03)
        (952.77, 2.36E-03)
        (953.77, 2.36E-03)
        (954.79, 2.36E-03)
        (955.8, 2.36E-03)
        (956.81, 2.36E-03)
        (957.81, 2.36E-03)
        (958.81, 2.36E-03)
        (959.83, 2.36E-03)
        (960.83, 2.36E-03)
        (961.84, 2.36E-03)
        (962.84, 2.36E-03)
        (963.84, 2.36E-03)
        (964.85, 2.36E-03)
        (965.85, 2.36E-03)
        (966.86, 2.36E-03)
        (967.87, 2.36E-03)
        (968.87, 2.36E-03)
        (969.88, 2.36E-03)
        (970.5, 2.36E-03)
        (971.51, 2.36E-03)
        (972.51, 2.36E-03)
        (973.52, 2.36E-03)
        (974.53, 2.36E-03)
        (975.53, 2.36E-03)
        (976.56, 2.36E-03)
        (977.57, 2.36E-03)
        (978.57, 2.36E-03)
        (979.57, 2.36E-03)
        (980.58, 2.36E-03)
        (980.82, 2.36E-03)
        (981.82, 2.36E-03)
        (982.83, 2.36E-03)
        (983.83, 2.36E-03)
        (984.58, 2.36E-03)
        (985.59, 2.36E-03)
        (986.6, 2.36E-03)
        (987.6, 2.36E-03)
        (988.62, 2.36E-03)
        (989.62, 2.36E-03)
        (990.64, 2.36E-03)
        (991.67, 2.36E-03)
        (992.68, 2.36E-03)
        (993.69, 2.36E-03)
        (994.7, 2.36E-03)
        (995.7, 2.36E-03)
        (996.71, 2.36E-03)
        (997.22, 2.36E-03)
        (998.23, 2.36E-03)
        (999.26, 2.36E-03)
        (1000.26, 2.36E-03)
        (1001.27, 2.36E-03)
        (1001.99, 2.36E-03)
        (1003, 2.36E-03)
        (1003.66, 2.36E-03)
        (1004.79, 2.36E-03)
        (1005.8, 2.36E-03)
        (1006.8, 2.36E-03)
        (1007.8, 2.36E-03)
        (1008.81, 2.36E-03)
        (1009.82, 2.36E-03)
        (1010.82, 2.36E-03)
        (1011.83, 2.36E-03)
        (1012.83, 2.36E-03)
        (1013.83, 2.36E-03)
        (1014.85, 2.36E-03)
        (1015.86, 2.36E-03)
        (1015.99, 2.36E-03)
        (1016.34, 2.36E-03)
        (1017.34, 2.36E-03)
        (1018.34, 2.36E-03)
        (1019.35, 2.36E-03)
        (1020.35, 2.36E-03)
        (1021.37, 2.36E-03)
        (1022.37, 2.36E-03)
        (1023.45, 2.36E-03)
        (1024.46, 2.36E-03)
        (1025.47, 2.36E-03)
        (1026.48, 2.36E-03)
        (1027.49, 2.36E-03)
        (1028.49, 2.36E-03)
        (1029.5, 2.36E-03)
        (1030.51, 2.36E-03)
        (1030.95, 2.36E-03)
        (1031.96, 2.36E-03)
        (1032.97, 2.36E-03)
        (1033.97, 2.36E-03)
        (1034.99, 2.36E-03)
        (1036, 2.36E-03)
        (1036.64, 2.36E-03)
        (1037.65, 2.36E-03)
        (1038.65, 2.36E-03)
        (1039.66, 2.36E-03)
        (1040.67, 2.36E-03)
        (1041.68, 2.36E-03)
        (1042.69, 2.36E-03)
        (1043.69, 2.36E-03)
        (1044.69, 2.36E-03)
        (1045.7, 2.36E-03)
        (1046.71, 2.36E-03)
        (1047.73, 2.36E-03)
        (1048.73, 2.36E-03)
        (1049.41, 2.36E-03)
        (1050.41, 2.36E-03)
        (1051.41, 2.36E-03)
        (1052.42, 2.36E-03)
        (1053.43, 2.36E-03)
        (1054.43, 2.36E-03)
        (1055.44, 2.36E-03)
        (1056.44, 2.36E-03)
        (1057.45, 2.36E-03)
        (1058.46, 2.36E-03)
        (1059.47, 2.36E-03)
        (1060.48, 2.36E-03)
        (1061.49, 2.36E-03)
        (1062.49, 2.36E-03)
        (1063.06, 2.36E-03)
        (1064.06, 2.36E-03)
        (1065.07, 2.36E-03)
        (1066.08, 2.36E-03)
        (1067.08, 2.36E-03)
        (1068.09, 2.36E-03)
        (1069.1, 2.36E-03)
        (1069.74, 2.36E-03)
        (1070.05, 2.36E-03)
        (1071.14, 2.36E-03)
        (1072.15, 2.36E-03)
        (1073.16, 2.36E-03)
        (1074.17, 2.36E-03)
        (1074.67, 2.36E-03)
        (1075.68, 2.36E-03)
        (1076.69, 2.36E-03)
        (1077.7, 2.36E-03)
        (1078.7, 2.36E-03)
        (1079.71, 2.36E-03)
        (1080.72, 2.36E-03)
        (1081.72, 2.36E-03)
        (1082.73, 2.36E-03)
        (1083.73, 2.36E-03)
        (1084.73, 2.36E-03)
        (1085.34, 2.36E-03)
        (1085.67, 2.36E-03)
        (1086.68, 2.36E-03)
        (1087.65, 2.36E-03)
        (1088.5, 2.36E-03)
        (1089.51, 2.36E-03)
        (1090.51, 2.36E-03)
        (1091.52, 2.36E-03)
        (1091.67, 2.36E-03)
        (1092.69, 2.36E-03)
        (1093.7, 2.36E-03)
        (1094.7, 2.36E-03)
        (1095.47, 2.36E-03)
        (1096.48, 2.36E-03)
        (1097.49, 2.36E-03)
        (1098.5, 2.36E-03)
        (1099.5, 2.36E-03)
        (1100.5, 2.36E-03)
        (1101.51, 2.36E-03)
        (1102.51, 2.36E-03)
        (1103.52, 2.36E-03)
        (1104.52, 2.36E-03)
        (1105.53, 2.36E-03)
        (1106.54, 2.36E-03)
        (1107.67, 2.36E-03)
        (1108.68, 2.36E-03)
        (1109.68, 2.36E-03)
        (1110.68, 2.36E-03)
        (1111.69, 2.36E-03)
        (1112.7, 2.36E-03)
        (1113.71, 2.36E-03)
        (1114.72, 2.36E-03)
        (1115.72, 2.36E-03)
        (1116.73, 2.36E-03)
        (1117.73, 2.36E-03)
        (1118.73, 2.36E-03)
        (1119.74, 2.36E-03)
        (1120.74, 2.36E-03)
        (1121.75, 2.36E-03)
        (1122.76, 2.36E-03)
        (1123.77, 2.36E-03)
        (1124.78, 2.36E-03)
        (1125.79, 2.36E-03)
        (1126.83, 2.36E-03)
        (1126.99, 2.36E-03)
        (1127.99, 2.36E-03)
        (1129, 2.36E-03)
        (1130.01, 2.36E-03)
        (1131.01, 2.36E-03)
        (1132.02, 2.36E-03)
        (1133.07, 2.36E-03)
        (1134.08, 2.36E-03)
        (1135.09, 2.36E-03)
        (1136.1, 2.36E-03)
        (1137.11, 2.36E-03)
        (1138.12, 2.36E-03)
        (1139.13, 2.36E-03)
        (1140.15, 2.36E-03)
        (1141.16, 2.36E-03)
        (1142.16, 2.36E-03)
        (1143.17, 2.36E-03)
        (1144.17, 2.36E-03)
        (1145.26, 2.36E-03)
        (1146.27, 2.36E-03)
        (1147.28, 2.36E-03)
        (1148.29, 2.36E-03)
        (1149.37, 2.36E-03)
        (1150.38, 2.36E-03)
        (1151.39, 2.36E-03)
        (1152.4, 2.36E-03)
        (1153.4, 2.36E-03)
        (1154.42, 2.36E-03)
        (1155.42, 2.36E-03)
        (1156.43, 2.36E-03)
        (1157.43, 2.36E-03)
        (1158.45, 2.36E-03)
        (1159.46, 2.36E-03)
        (1160.46, 2.36E-03)
        (1161.51, 2.36E-03)
        (1162.52, 2.36E-03)
        (1163.64, 2.36E-03)
        (1164.66, 2.36E-03)
        (1165.66, 2.36E-03)
        (1166.67, 2.36E-03)
        (1167.68, 2.36E-03)
        (1168.69, 2.36E-03)
        (1169.7, 2.36E-03)
        (1170.71, 2.36E-03)
        (1171.74, 2.36E-03)
        (1172.75, 2.36E-03)
        (1173.75, 2.36E-03)
        (1174.76, 2.36E-03)
        (1175.77, 2.36E-03)
        (1176.79, 2.36E-03)
        (1177.8, 2.36E-03)
        (1178.8, 2.36E-03)
        (1179.8, 2.36E-03)
        (1180.3, 2.36E-03)
        (1181.31, 2.36E-03)
        (1182.32, 2.36E-03)
        (1183.33, 2.36E-03)
        (1184.34, 2.36E-03)
        (1185.35, 2.36E-03)
        (1186.36, 2.36E-03)
        (1187.36, 2.36E-03)
        (1188.37, 2.36E-03)
        (1189.37, 2.36E-03)
        (1190.38, 2.36E-03)
        (1191.38, 2.36E-03)
        (1192.39, 2.36E-03)
        (1193.4, 2.36E-03)
        (1194.43, 2.36E-03)
        (1195.43, 2.36E-03)
        (1196.44, 2.36E-03)
        (1197.46, 2.36E-03)
        (1197.95, 2.36E-03)
        (1198.98, 2.36E-03)
        (1199.99, 2.36E-03)
        (1200, 2.36E-03)
        };
        \legend{ {Upper Bound}}
        \end{axis}
        \end{tikzpicture}}
     \end{subfigure}
          \hfill
     \begin{subfigure}[t]{0.49\textwidth}
        \centering
        \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
        \begin{axis}[
        		xmin=0,xmax=1200,ymin=0, ymax=115280, 
        		xlabel=Time (s), ylabel= Nodes,
        		xtick pos=left,
                ytick pos=left,
                axis y line=left,
                axis x line=bottom,
        		]
        \addplot [airforceblue,mark=,solid]
        coordinates
        {
        (0.08, 1)
        (0.11, 1)
        (0.22, 4)
        (0.65, 13)
        (1.66, 29)
        (2.08, 49)
        (3.09, 102)
        (4.17, 185)
        (5.18, 261)
        (6.18, 359)
        (7.19, 443)
        (8.2, 516)
        (9.2, 638)
        (10.21, 724)
        (11.21, 804)
        (12.23, 913)
        (13.23, 1031)
        (14.24, 1141)
        (15.24, 1246)
        (16.25, 1314)
        (17.25, 1426)
        (18.26, 1530)
        (19.26, 1616)
        (19.99, 1695)
        (20.99, 1799)
        (22, 1877)
        (23.01, 1986)
        (24.02, 2078)
        (25.03, 2205)
        (26.04, 2315)
        (27.04, 2377)
        (28.04, 2446)
        (28.65, 2511)
        (29.66, 2593)
        (30.66, 2688)
        (31.67, 2800)
        (32.67, 2921)
        (33.68, 2977)
        (34.68, 3091)
        (35.69, 3204)
        (36.74, 3319)
        (37.13, 3347)
        (37.18, 3354)
        (38.2, 3432)
        (39.2, 3498)
        (40.21, 3591)
        (41.22, 3678)
        (42.23, 3774)
        (43.23, 3850)
        (44.24, 3915)
        (45.24, 3994)
        (46.25, 4069)
        (47.35, 4169)
        (48.36, 4235)
        (49.37, 4306)
        (50.38, 4447)
        (51.38, 4567)
        (52.39, 4747)
        (53.4, 4969)
        (54.41, 5086)
        (55.43, 5229)
        (56.45, 5344)
        (57.46, 5469)
        (58.47, 5619)
        (59.47, 5740)
        (60.48, 5814)
        (61.51, 5888)
        (62.53, 5993)
        (63.53, 6031)
        (64.54, 6122)
        (64.65, 6130)
        (65.66, 6222)
        (66.67, 6300)
        (67.68, 6379)
        (68.68, 6466)
        (69.48, 6562)
        (70.48, 6701)
        (71.48, 6852)
        (71.51, 6854)
        (72.57, 6933)
        (73.58, 7063)
        (74.59, 7157)
        (75.6, 7246)
        (76.63, 7353)
        (77.71, 7449)
        (78.71, 7560)
        (79.72, 7681)
        (80.73, 7805)
        (81.73, 7907)
        (81.88, 7937)
        (82.89, 8043)
        (83.89, 8142)
        (84.93, 8261)
        (85.94, 8370)
        (86.95, 8453)
        (87.95, 8517)
        (88.95, 8602)
        (89.96, 8681)
        (90.97, 8812)
        (91.97, 8943)
        (92.98, 9015)
        (93.98, 9111)
        (94.99, 9201)
        (96.1, 9307)
        (97.1, 9403)
        (98.11, 9490)
        (99.11, 9589)
        (100.12, 9686)
        (101.12, 9783)
        (102.13, 9899)
        (103.23, 10015)
        (104.25, 10097)
        (105.25, 10198)
        (106.26, 10278)
        (107.26, 10407)
        (108.27, 10496)
        (109.27, 10587)
        (110.28, 10690)
        (111.28, 10753)
        (112.29, 10848)
        (113.29, 10925)
        (114.29, 11036)
        (115.3, 11157)
        (116.3, 11293)
        (117.31, 11449)
        (118.32, 11666)
        (119.32, 11801)
        (120.33, 11958)
        (120.82, 12003)
        (121.83, 12088)
        (122.83, 12231)
        (123.84, 12355)
        (124.85, 12458)
        (125.85, 12571)
        (126.86, 12684)
        (127.87, 12770)
        (128.87, 12869)
        (129.88, 12965)
        (130.88, 13080)
        (131.89, 13192)
        (132.9, 13254)
        (133.9, 13336)
        (134.91, 13433)
        (135.53, 13478)
        (136.55, 13575)
        (137.56, 13650)
        (138.57, 13714)
        (139.58, 13774)
        (140.59, 13831)
        (141.59, 13883)
        (142.6, 13957)
        (143.61, 14000)
        (144.64, 14055)
        (145.65, 14145)
        (146.65, 14206)
        (147.66, 14248)
        (148.68, 14289)
        (149.69, 14328)
        (150.7, 14395)
        (151.71, 14474)
        (152.74, 14539)
        (153.75, 14619)
        (154.75, 14728)
        (154.92, 14739)
        (155.93, 14821)
        (156.94, 14918)
        (157.95, 15009)
        (158.95, 15064)
        (159.97, 15116)
        (160.97, 15148)
        (161.99, 15153)
        (163, 15233)
        (164, 15308)
        (165, 15351)
        (166.01, 15450)
        (167.02, 15521)
        (168.02, 15650)
        (169.06, 15700)
        (170.09, 15775)
        (171.09, 15834)
        (172.09, 15931)
        (173.09, 16021)
        (174.1, 16105)
        (175.04, 16179)
        (176.09, 16242)
        (177.1, 16319)
        (178.11, 16406)
        (179.1, 16492)
        (180.11, 16555)
        (181.14, 16636)
        (182.15, 16745)
        (182.86, 16835)
        (183.87, 16926)
        (184.87, 17015)
        (185.88, 17115)
        (186.89, 17200)
        (187.89, 17305)
        (188.9, 17406)
        (189.92, 17513)
        (190.92, 17725)
        (191.93, 17882)
        (192.94, 18029)
        (193.95, 18189)
        (194.96, 18310)
        (195.96, 18380)
        (196.97, 18501)
        (197.98, 18579)
        (198.98, 18695)
        (199.99, 18790)
        (200.76, 18846)
        (201.77, 18929)
        (202.78, 19050)
        (203.79, 19141)
        (204.79, 19248)
        (205.82, 19333)
        (206.83, 19424)
        (207.84, 19511)
        (208.84, 19592)
        (209.85, 19678)
        (209.95, 19693)
        (210.96, 19826)
        (211.97, 19950)
        (212.98, 20044)
        (214.04, 20157)
        (215.04, 20275)
        (216.05, 20362)
        (217.05, 20485)
        (218.06, 20580)
        (219.07, 20676)
        (220.07, 20753)
        (221.08, 20874)
        (222.09, 20999)
        (223.1, 21091)
        (224.1, 21184)
        (225.11, 21229)
        (226.12, 21325)
        (227.12, 21398)
        (228.12, 21506)
        (229.13, 21607)
        (230.14, 21727)
        (231.14, 21848)
        (232.15, 21941)
        (233.16, 22032)
        (233.71, 22085)
        (234.72, 22154)
        (235.74, 22221)
        (236.74, 22310)
        (237.74, 22435)
        (238.75, 22535)
        (239.75, 22633)
        (240.76, 22702)
        (241.77, 22806)
        (242.78, 22907)
        (243.83, 23021)
        (244.84, 23109)
        (245.85, 23217)
        (246.85, 23328)
        (247.86, 23442)
        (248.86, 23596)
        (249.86, 23708)
        (250.87, 23810)
        (251.88, 23965)
        (252.89, 24077)
        (253.9, 24218)
        (254.91, 24355)
        (255.91, 24471)
        (256.91, 24591)
        (257.92, 24649)
        (258.93, 24745)
        (259.93, 24828)
        (260.94, 24918)
        (261.96, 25007)
        (262.96, 25091)
        (263.96, 25179)
        (264.97, 25253)
        (265.97, 25339)
        (266.98, 25407)
        (267.98, 25484)
        (269, 25585)
        (270.08, 25691)
        (270.39, 25721)
        (271.4, 25806)
        (272.41, 25896)
        (274.46, 25961)
        (275.54, 26063)
        (276.55, 26146)
        (277.57, 26247)
        (278.61, 26306)
        (279.07, 26330)
        (279.1, 26333)
        (279.62, 26377)
        (279.63, 26379)
        (280.75, 26441)
        (280.9, 26461)
        (281.91, 26540)
        (282.91, 26630)
        (283.39, 26677)
        (284.4, 26730)
        (285.4, 26806)
        (286.41, 26873)
        (287.42, 26935)
        (288.43, 27008)
        (288.86, 27031)
        (289.87, 27116)
        (290.11, 27153)
        (291.12, 27224)
        (292.13, 27275)
        (293.14, 27331)
        (294.14, 27409)
        (295.19, 27465)
        (296.21, 27562)
        (296.88, 27623)
        (297.89, 27690)
        (298.9, 27805)
        (299.4, 27851)
        (300.4, 27935)
        (301.41, 28018)
        (302.42, 28089)
        (303.43, 28150)
        (304.53, 28293)
        (305.53, 28415)
        (306.55, 28496)
        (306.97, 28540)
        (307.98, 28598)
        (308.99, 28655)
        (310, 28738)
        (311.01, 28839)
        (312.01, 28931)
        (313.03, 29016)
        (314.04, 29112)
        (315.05, 29201)
        (315.29, 29227)
        (316.29, 29296)
        (317.29, 29370)
        (317.57, 29387)
        (318.57, 29451)
        (319.58, 29495)
        (320.58, 29613)
        (321.58, 29784)
        (322.21, 29861)
        (323.21, 29937)
        (324.22, 30030)
        (325.23, 30112)
        (326.36, 30197)
        (327.36, 30331)
        (328.36, 30442)
        (329.37, 30533)
        (330.37, 30639)
        (331.38, 30693)
        (332.38, 30810)
        (333.39, 30868)
        (334.39, 30971)
        (335.4, 31057)
        (336.4, 31136)
        (337.41, 31200)
        (338.41, 31260)
        (339.41, 31343)
        (340.44, 31407)
        (341.45, 31487)
        (342.46, 31601)
        (343.47, 31739)
        (344.48, 31824)
        (345.49, 31912)
        (346.49, 32032)
        (347.51, 32162)
        (348.51, 32281)
        (349.51, 32378)
        (350.51, 32463)
        (351.52, 32559)
        (352.52, 32675)
        (353.54, 32750)
        (354.55, 32834)
        (355.55, 32938)
        (356.55, 33039)
        (357.57, 33148)
        (358.58, 33233)
        (359.59, 33308)
        (360.59, 33387)
        (361.62, 33435)
        (362.63, 33565)
        (363.63, 33643)
        (364.63, 33691)
        (365.65, 33769)
        (366.66, 33853)
        (367.68, 33963)
        (368.69, 34067)
        (369.1, 34131)
        (370.1, 34283)
        (371.11, 34361)
        (372.11, 34492)
        (373.12, 34609)
        (374.13, 34671)
        (375.14, 34730)
        (376.14, 34791)
        (377.14, 34901)
        (378.15, 35086)
        (379.16, 35191)
        (380.18, 35269)
        (380.81, 35332)
        (381.81, 35422)
        (382.93, 35511)
        (383.93, 35598)
        (384.94, 35666)
        (385.94, 35740)
        (386.67, 35778)
        (387.67, 35859)
        (388.68, 35934)
        (389.68, 36007)
        (390.53, 36060)
        (391.56, 36151)
        (392.57, 36222)
        (393.59, 36262)
        (394.61, 36307)
        (395.61, 36433)
        (396.61, 36551)
        (397.63, 36675)
        (398.63, 36747)
        (399.64, 36840)
        (400.65, 36929)
        (401.26, 36995)
        (401.62, 37017)
        (402.63, 37131)
        (403.63, 37214)
        (404.05, 37249)
        (405.05, 37341)
        (406.07, 37414)
        (407.08, 37549)
        (408.08, 37635)
        (408.48, 37654)
        (409.49, 37759)
        (410.51, 37836)
        (410.84, 37855)
        (411.85, 37921)
        (412.85, 38005)
        (413.86, 38075)
        (414.87, 38124)
        (415.87, 38198)
        (416.88, 38268)
        (417.88, 38342)
        (418.94, 38413)
        (419.95, 38491)
        (420.95, 38570)
        (421.95, 38652)
        (422.96, 38755)
        (423.96, 38841)
        (424.97, 38952)
        (426.01, 39032)
        (427.02, 39124)
        (428.04, 39218)
        (429.04, 39297)
        (430.05, 39413)
        (431.06, 39510)
        (432.07, 39595)
        (433.07, 39677)
        (434.08, 39778)
        (435.1, 39859)
        (436.11, 39940)
        (437.13, 40055)
        (438.14, 40151)
        (439.15, 40258)
        (440.16, 40350)
        (441.17, 40488)
        (442.27, 40559)
        (443.28, 40641)
        (444.29, 40725)
        (444.76, 40747)
        (445.77, 40871)
        (446.78, 41001)
        (447.78, 41118)
        (448.78, 41223)
        (449.78, 41338)
        (450.82, 41447)
        (451.83, 41519)
        (452.84, 41611)
        (453.84, 41702)
        (454.85, 41809)
        (455.86, 41910)
        (456.89, 41977)
        (457.9, 42062)
        (458.91, 42167)
        (459.91, 42263)
        (460.91, 42352)
        (461.92, 42448)
        (462.82, 42495)
        (463.84, 42568)
        (464.76, 42661)
        (465.8, 42730)
        (466.8, 42816)
        (467.81, 42895)
        (468.82, 42985)
        (469.82, 43062)
        (470.83, 43204)
        (471.86, 43261)
        (472.91, 43358)
        (473.92, 43471)
        (474.93, 43508)
        (475.94, 43562)
        (476.94, 43643)
        (477.98, 43753)
        (478.02, 43769)
        (479.02, 43877)
        (480.03, 43961)
        (481.06, 43999)
        (482.06, 44062)
        (483.08, 44105)
        (484.09, 44212)
        (485.09, 44299)
        (486.11, 44373)
        (487.12, 44457)
        (488.13, 44513)
        (489.23, 44596)
        (490.24, 44689)
        (491.25, 44757)
        (492.25, 44853)
        (493.25, 44936)
        (494.28, 45029)
        (495.29, 45120)
        (495.79, 45167)
        (496.79, 45241)
        (497.8, 45356)
        (498.81, 45457)
        (499.03, 45476)
        (500.03, 45586)
        (501.05, 45651)
        (502.05, 45737)
        (503.11, 45827)
        (504.13, 45986)
        (505.13, 46093)
        (506.16, 46233)
        (507.17, 46314)
        (507.29, 46330)
        (508.3, 46412)
        (509.3, 46480)
        (510.3, 46556)
        (511.32, 46640)
        (512.36, 46722)
        (513.37, 46793)
        (513.72, 46825)
        (514.73, 46921)
        (515.73, 47007)
        (516.74, 47114)
        (517.76, 47185)
        (518.76, 47263)
        (519.77, 47329)
        (520.77, 47389)
        (521.78, 47460)
        (522.78, 47526)
        (523.81, 47593)
        (524.51, 47620)
        (524.68, 47646)
        (525.69, 47725)
        (526.7, 47797)
        (527.71, 47852)
        (528.72, 47924)
        (529.73, 48027)
        (530.7, 48117)
        (531.7, 48196)
        (532.27, 48229)
        (533.27, 48271)
        (534.29, 48381)
        (535.3, 48460)
        (536.3, 48535)
        (537.32, 48598)
        (538.33, 48653)
        (539.35, 48737)
        (539.6, 48759)
        (540.61, 48832)
        (541.21, 48905)
        (541.35, 48923)
        (542.37, 48975)
        (543.37, 49060)
        (544.38, 49146)
        (545.43, 49206)
        (546.43, 49276)
        (547.44, 49352)
        (548.48, 49443)
        (549.49, 49511)
        (550.5, 49570)
        (551.55, 49674)
        (552.55, 49761)
        (553.56, 49843)
        (554.56, 49923)
        (555.57, 49992)
        (556.58, 50056)
        (557.59, 50113)
        (558, 50161)
        (559, 50271)
        (560, 50362)
        (561.01, 50433)
        (562.01, 50541)
        (563.03, 50661)
        (564.05, 50753)
        (565.05, 50871)
        (566.07, 50975)
        (567.07, 51041)
        (568.07, 51092)
        (569.09, 51175)
        (570.09, 51289)
        (571.1, 51379)
        (572.11, 51473)
        (573.11, 51555)
        (574.12, 51614)
        (575.13, 51709)
        (576.14, 51761)
        (577.14, 51843)
        (578.17, 51904)
        (579.18, 51999)
        (580.19, 52077)
        (581.36, 52154)
        (582.11, 52237)
        (583.12, 52327)
        (584.14, 52414)
        (585.15, 52501)
        (586.18, 52597)
        (587.19, 52715)
        (588.19, 52810)
        (589.2, 52896)
        (590.21, 52980)
        (591.21, 53074)
        (592.21, 53168)
        (593.22, 53268)
        (593.76, 53296)
        (594.76, 53365)
        (595.76, 53485)
        (596.77, 53555)
        (597.77, 53647)
        (598.77, 53739)
        (599.78, 53818)
        (600.78, 53890)
        (601.8, 53954)
        (602.8, 54043)
        (603.8, 54165)
        (604.8, 54251)
        (605.81, 54335)
        (606.81, 54427)
        (607.82, 54521)
        (608.82, 54630)
        (609.83, 54741)
        (610.84, 54827)
        (611.85, 54953)
        (612.85, 55056)
        (613.86, 55163)
        (614.86, 55261)
        (615.87, 55360)
        (616.88, 55433)
        (617.11, 55439)
        (618.13, 55547)
        (619.13, 55644)
        (620.14, 55757)
        (621.15, 55871)
        (622.15, 55969)
        (623.15, 56091)
        (624.16, 56169)
        (625.16, 56275)
        (626.29, 56412)
        (627.29, 56508)
        (628.29, 56643)
        (629.2, 56755)
        (630.2, 56856)
        (631.21, 56979)
        (632.22, 57079)
        (633.22, 57218)
        (634.23, 57304)
        (635.29, 57391)
        (636.3, 57496)
        (637.3, 57555)
        (638.31, 57651)
        (639.31, 57744)
        (640.32, 57836)
        (641.33, 57935)
        (642.34, 58056)
        (642.46, 58064)
        (643.47, 58140)
        (644.47, 58261)
        (645.48, 58384)
        (646.49, 58483)
        (647.49, 58592)
        (648.49, 58699)
        (649.5, 58800)
        (650.51, 58894)
        (651.51, 58996)
        (652.51, 59064)
        (653.52, 59131)
        (654.53, 59205)
        (655.53, 59308)
        (656.54, 59415)
        (657.54, 59514)
        (658.54, 59626)
        (659.55, 59752)
        (660.56, 59846)
        (661.57, 59955)
        (662.58, 60034)
        (663.59, 60154)
        (664.6, 60269)
        (665.6, 60422)
        (666.61, 60537)
        (667.62, 60657)
        (668.62, 60741)
        (669.23, 60815)
        (670.23, 60899)
        (671.27, 61013)
        (672.28, 61080)
        (673.29, 61162)
        (674.3, 61217)
        (675.3, 61329)
        (676.3, 61426)
        (677.31, 61512)
        (678.32, 61619)
        (679.33, 61691)
        (680.37, 61767)
        (681.37, 61858)
        (682.38, 61995)
        (683.39, 62101)
        (684.44, 62171)
        (685.44, 62277)
        (686.44, 62379)
        (687.45, 62449)
        (688.47, 62521)
        (689.47, 62585)
        (690.48, 62674)
        (691.5, 62732)
        (692.51, 62813)
        (693.52, 62885)
        (694.53, 62941)
        (695.54, 63010)
        (696.55, 63127)
        (697.55, 63228)
        (698.57, 63292)
        (699.57, 63425)
        (700.6, 63527)
        (701.63, 63605)
        (702.63, 63702)
        (703.64, 63769)
        (704.66, 63841)
        (705.27, 63902)
        (706.28, 64001)
        (707.29, 64074)
        (708.3, 64137)
        (709.31, 64186)
        (710.33, 64222)
        (710.96, 64249)
        (711.36, 64290)
        (712.38, 64388)
        (713.39, 64473)
        (714.39, 64554)
        (715.43, 64613)
        (716.44, 64683)
        (716.61, 64697)
        (717.61, 64789)
        (717.89, 64813)
        (718.92, 64888)
        (719.94, 64957)
        (720.94, 65027)
        (721.95, 65115)
        (722.96, 65190)
        (724.13, 65260)
        (725.16, 65341)
        (726.17, 65424)
        (727.18, 65498)
        (728.2, 65558)
        (729.2, 65624)
        (730.21, 65695)
        (731.21, 65792)
        (731.98, 65905)
        (732.98, 65991)
        (734.01, 66079)
        (734.11, 66090)
        (735.12, 66230)
        (736.12, 66325)
        (737.14, 66381)
        (738.14, 66491)
        (739.15, 66586)
        (740.16, 66666)
        (741.17, 66785)
        (742.13, 66875)
        (743.14, 66998)
        (744.15, 67098)
        (745.15, 67192)
        (746.15, 67283)
        (746.65, 67331)
        (747.66, 67427)
        (748.67, 67537)
        (749.68, 67658)
        (750.68, 67765)
        (751.68, 67866)
        (752.69, 67962)
        (753.7, 68047)
        (754.7, 68108)
        (755.71, 68208)
        (756.74, 68276)
        (757.74, 68387)
        (758.74, 68535)
        (759.79, 68626)
        (760.8, 68716)
        (761.81, 68836)
        (762.81, 68948)
        (763.82, 69057)
        (764.83, 69168)
        (765.84, 69276)
        (766.94, 69397)
        (767.95, 69502)
        (768.95, 69559)
        (769.04, 69565)
        (769.75, 69622)
        (770.69, 69693)
        (771.7, 69771)
        (772.72, 69893)
        (773.72, 70047)
        (774.72, 70167)
        (774.96, 70182)
        (775.15, 70203)
        (776.15, 70321)
        (777.15, 70436)
        (778.16, 70543)
        (778.68, 70601)
        (779.69, 70704)
        (780.69, 70841)
        (781.71, 70921)
        (782.72, 71066)
        (783.73, 71205)
        (784.73, 71339)
        (785.74, 71488)
        (786.74, 71592)
        (787.75, 71681)
        (788.75, 71797)
        (789.8, 71913)
        (790.82, 72033)
        (791.82, 72153)
        (792.84, 72268)
        (793.84, 72329)
        (794.84, 72428)
        (795.86, 72530)
        (796.86, 72647)
        (797.87, 72722)
        (798.85, 72869)
        (799.87, 72986)
        (800.89, 73089)
        (801.89, 73176)
        (802.91, 73276)
        (803.91, 73389)
        (804.92, 73495)
        (805.66, 73563)
        (806.67, 73677)
        (807.68, 73786)
        (808.69, 73910)
        (809.19, 73986)
        (810.19, 74091)
        (811.2, 74156)
        (811.81, 74199)
        (812.82, 74277)
        (813.83, 74360)
        (814.84, 74432)
        (815.84, 74518)
        (816.85, 74610)
        (817.53, 74657)
        (818.55, 74743)
        (819.64, 74816)
        (820.65, 74917)
        (821.66, 75049)
        (822.68, 75165)
        (823.69, 75268)
        (824.7, 75345)
        (825.76, 75433)
        (826.78, 75548)
        (827.79, 75619)
        (828.8, 75703)
        (829.8, 75797)
        (830.81, 75892)
        (831.81, 75953)
        (832.82, 76025)
        (833.82, 76120)
        (834.35, 76159)
        (835.35, 76260)
        (836.36, 76357)
        (837.36, 76426)
        (837.94, 76499)
        (839.02, 76633)
        (840.03, 76656)
        (841.04, 76725)
        (842.04, 76802)
        (843.04, 76879)
        (844.06, 76973)
        (845.12, 77059)
        (846.13, 77144)
        (847.15, 77219)
        (848.15, 77309)
        (849.16, 77387)
        (850.17, 77502)
        (851.18, 77638)
        (852.18, 77747)
        (852.47, 77765)
        (853.48, 77831)
        (854.49, 77902)
        (855.5, 77988)
        (856.5, 78045)
        (857.51, 78114)
        (858.53, 78187)
        (858.91, 78215)
        (859.97, 78281)
        (860.97, 78356)
        (861.98, 78423)
        (863, 78479)
        (864.01, 78607)
        (865.02, 78711)
        (866.02, 78833)
        (867.03, 78897)
        (868.04, 78961)
        (869.05, 79057)
        (869.44, 79072)
        (870.46, 79196)
        (871.47, 79250)
        (872.48, 79343)
        (873.52, 79453)
        (874.52, 79557)
        (875.57, 79665)
        (875.81, 79677)
        (876.82, 79757)
        (877.82, 79885)
        (878.83, 79991)
        (879.83, 80104)
        (880.84, 80235)
        (881.85, 80332)
        (882.87, 80465)
        (883.88, 80576)
        (884.88, 80693)
        (885.89, 80815)
        (886.9, 80893)
        (887.84, 80995)
        (888.85, 81123)
        (889.88, 81196)
        (890.88, 81278)
        (891.88, 81429)
        (892.89, 81479)
        (893.91, 81612)
        (894.91, 81680)
        (895.92, 81764)
        (896.93, 81858)
        (897.94, 81962)
        (898.94, 82074)
        (899.96, 82142)
        (900.96, 82205)
        (901.97, 82269)
        (902.99, 82334)
        (904, 82370)
        (905, 82463)
        (905.76, 82512)
        (906.77, 82633)
        (907.77, 82723)
        (908.77, 82813)
        (909.78, 82894)
        (910.78, 83002)
        (911.78, 83067)
        (912.79, 83159)
        (913.79, 83235)
        (914.8, 83341)
        (915.8, 83409)
        (916.81, 83471)
        (917.4, 83527)
        (918.41, 83626)
        (919.42, 83741)
        (920.42, 83822)
        (921.43, 83922)
        (921.94, 83958)
        (922.94, 84045)
        (923.95, 84129)
        (924.98, 84225)
        (926.01, 84303)
        (927.01, 84420)
        (928.02, 84542)
        (929.03, 84643)
        (930.15, 84721)
        (931.22, 84835)
        (932.22, 84934)
        (933.23, 85068)
        (934.24, 85193)
        (935.24, 85289)
        (936.25, 85373)
        (937.26, 85505)
        (938.26, 85596)
        (939.27, 85690)
        (940.29, 85823)
        (941.29, 85951)
        (941.67, 86009)
        (942.67, 86139)
        (943.69, 86267)
        (944.69, 86395)
        (945.7, 86561)
        (946.7, 86709)
        (947.71, 86881)
        (948.73, 87013)
        (949.73, 87113)
        (950.75, 87265)
        (951.75, 87452)
        (952.77, 87583)
        (953.77, 87722)
        (954.79, 87849)
        (955.8, 87966)
        (956.81, 88072)
        (957.81, 88190)
        (958.81, 88276)
        (959.83, 88382)
        (960.83, 88529)
        (961.84, 88615)
        (962.84, 88724)
        (963.84, 88857)
        (964.85, 88952)
        (965.85, 89098)
        (966.86, 89209)
        (967.87, 89347)
        (968.87, 89490)
        (969.88, 89648)
        (970.5, 89724)
        (971.51, 89842)
        (972.51, 89965)
        (973.52, 90112)
        (974.53, 90197)
        (975.53, 90354)
        (976.56, 90505)
        (977.57, 90627)
        (978.57, 90718)
        (979.57, 90879)
        (980.58, 91036)
        (980.82, 91057)
        (981.82, 91166)
        (982.83, 91311)
        (983.83, 91455)
        (984.58, 91549)
        (985.59, 91711)
        (986.6, 91796)
        (987.6, 91960)
        (988.62, 92086)
        (989.62, 92220)
        (990.64, 92361)
        (991.67, 92459)
        (992.68, 92588)
        (993.69, 92705)
        (994.7, 92884)
        (995.7, 93022)
        (996.71, 93136)
        (997.22, 93193)
        (998.23, 93314)
        (999.26, 93435)
        (1000.26, 93508)
        (1001.27, 93653)
        (1001.99, 93731)
        (1003, 93900)
        (1003.66, 93995)
        (1004.79, 94109)
        (1005.8, 94245)
        (1006.8, 94383)
        (1007.8, 94552)
        (1008.81, 94659)
        (1009.82, 94751)
        (1010.82, 94902)
        (1011.83, 95056)
        (1012.83, 95225)
        (1013.83, 95370)
        (1014.85, 95537)
        (1015.86, 95717)
        (1015.99, 95738)
        (1016.34, 95803)
        (1017.34, 95949)
        (1018.34, 96091)
        (1019.35, 96295)
        (1020.35, 96481)
        (1021.37, 96615)
        (1022.37, 96754)
        (1023.45, 96889)
        (1024.46, 96982)
        (1025.47, 97038)
        (1026.48, 97133)
        (1027.49, 97248)
        (1028.49, 97353)
        (1029.5, 97429)
        (1030.51, 97512)
        (1030.95, 97559)
        (1031.96, 97642)
        (1032.97, 97713)
        (1033.97, 97863)
        (1034.99, 97946)
        (1036, 98041)
        (1036.64, 98115)
        (1037.65, 98221)
        (1038.65, 98340)
        (1039.66, 98438)
        (1040.67, 98528)
        (1041.68, 98625)
        (1042.69, 98733)
        (1043.69, 98840)
        (1044.69, 98922)
        (1045.7, 99018)
        (1046.71, 99106)
        (1047.73, 99197)
        (1048.73, 99326)
        (1049.41, 99400)
        (1050.41, 99511)
        (1051.41, 99619)
        (1052.42, 99709)
        (1053.43, 99809)
        (1054.43, 99924)
        (1055.44, 100044)
        (1056.44, 100135)
        (1057.45, 100228)
        (1058.46, 100357)
        (1059.47, 100515)
        (1060.48, 100644)
        (1061.49, 100755)
        (1062.49, 100877)
        (1063.06, 100947)
        (1064.06, 101069)
        (1065.07, 101192)
        (1066.08, 101306)
        (1067.08, 101406)
        (1068.09, 101515)
        (1069.1, 101608)
        (1069.74, 101669)
        (1070.05, 101713)
        (1071.14, 101825)
        (1072.15, 101925)
        (1073.16, 102020)
        (1074.17, 102122)
        (1074.67, 102178)
        (1075.68, 102277)
        (1076.69, 102372)
        (1077.7, 102517)
        (1078.7, 102631)
        (1079.71, 102740)
        (1080.72, 102813)
        (1081.72, 102903)
        (1082.73, 103034)
        (1083.73, 103146)
        (1084.73, 103248)
        (1085.34, 103308)
        (1085.67, 103336)
        (1086.68, 103432)
        (1087.65, 103528)
        (1088.5, 103613)
        (1089.51, 103708)
        (1090.51, 103804)
        (1091.52, 103878)
        (1091.67, 103897)
        (1092.69, 104032)
        (1093.7, 104144)
        (1094.7, 104276)
        (1095.47, 104357)
        (1096.48, 104451)
        (1097.49, 104563)
        (1098.5, 104690)
        (1099.5, 104803)
        (1100.5, 104878)
        (1101.51, 104985)
        (1102.51, 105084)
        (1103.52, 105162)
        (1104.52, 105274)
        (1105.53, 105368)
        (1106.54, 105471)
        (1107.67, 105579)
        (1108.68, 105690)
        (1109.68, 105797)
        (1110.68, 105959)
        (1111.69, 106069)
        (1112.7, 106181)
        (1113.71, 106269)
        (1114.72, 106349)
        (1115.72, 106465)
        (1116.73, 106549)
        (1117.73, 106632)
        (1118.73, 106757)
        (1119.74, 106837)
        (1120.74, 106925)
        (1121.75, 107065)
        (1122.76, 107167)
        (1123.77, 107297)
        (1124.78, 107425)
        (1125.79, 107520)
        (1126.83, 107611)
        (1126.99, 107631)
        (1127.99, 107729)
        (1129, 107819)
        (1130.01, 107923)
        (1131.01, 108035)
        (1132.02, 108164)
        (1133.07, 108308)
        (1134.08, 108408)
        (1135.09, 108496)
        (1136.1, 108605)
        (1137.11, 108696)
        (1138.12, 108808)
        (1139.13, 108902)
        (1140.15, 109001)
        (1141.16, 109108)
        (1142.16, 109187)
        (1143.17, 109313)
        (1144.17, 109440)
        (1145.26, 109518)
        (1146.27, 109633)
        (1147.28, 109744)
        (1148.29, 109876)
        (1149.37, 109987)
        (1150.38, 110077)
        (1151.39, 110156)
        (1152.4, 110266)
        (1153.4, 110392)
        (1154.42, 110509)
        (1155.42, 110619)
        (1156.43, 110732)
        (1157.43, 110858)
        (1158.45, 110991)
        (1159.46, 111139)
        (1160.46, 111239)
        (1161.51, 111362)
        (1162.52, 111450)
        (1163.64, 111563)
        (1164.66, 111657)
        (1165.66, 111755)
        (1166.67, 111847)
        (1167.68, 111964)
        (1168.69, 112065)
        (1169.7, 112174)
        (1170.71, 112301)
        (1171.74, 112406)
        (1172.75, 112472)
        (1173.75, 112574)
        (1174.76, 112670)
        (1175.77, 112746)
        (1176.79, 112862)
        (1177.8, 112980)
        (1178.8, 113073)
        (1179.8, 113178)
        (1180.3, 113216)
        (1181.31, 113287)
        (1182.32, 113387)
        (1183.33, 113527)
        (1184.34, 113619)
        (1185.35, 113721)
        (1186.36, 113814)
        (1187.36, 113925)
        (1188.37, 114059)
        (1189.37, 114145)
        (1190.38, 114287)
        (1191.38, 114405)
        (1192.39, 114503)
        (1193.4, 114606)
        (1194.43, 114711)
        (1195.43, 114796)
        (1196.44, 114907)
        (1197.46, 115012)
        (1197.95, 115061)
        (1198.98, 115161)
        (1199.99, 115274)
        (1200, 115275)
        };
        \end{axis}
        \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
        \begin{axis}[
        		xmin=10,xmax=80,ymin=10, ymax=35, 
        		xlabel=Complexity, ylabel= Score,
        		xtick pos=left,
                ytick pos=left,
                axis y line=left,
                axis x line=bottom,
        		]
        \addplot [airforceblue,mark=,solid]
        coordinates
        {
            (15, 35)
            (15, 31.62335768)
            (23.12376273, 24.00192613)
            (32.12376273, 16.66265166)
            (70.09652713, 15.13488084)
            (80, 15.13488084)
        };
        \addplot [only marks,airforceblue,mark=*,solid]
        coordinates
        {
            (15, 31.62335768)
            (23.12376273, 24.00192613)
            (70.09652713, 15.13488084)
        };
        \addplot [only marks,magenta,mark=triangle*,mark size=4pt, solid]
        coordinates
        {
            (32.12376273, 16.66265166)
        };
        \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
        		xmin=0,xmax=130,ymin=20, ymax=40, 
        		xlabel=Complexity, ylabel= Score,
        		xtick pos=left,
                ytick pos=left,
                axis y line=left,
                axis x line=bottom,
        		]
        \addplot [airforceblue,mark=,solid]
        coordinates
        {
            (8.243173983,	40)
            (8.243173983,	35.05805802)
            (9.285402219,	29.46789142)
            (48.31168648,	25.70173122)
            (117.7293438,	24.26712073)
            (130,	24.26712073)

        };
        \addplot [only marks,magenta,mark=triangle*,mark size=4pt, solid]
        coordinates
        {
            (15.92856464,	28.67215033)
        };
        \addplot [only marks,airforceblue,mark=*,solid]
        coordinates
        {
            (8.243173983,	35.05805802)
            (9.285402219,	29.46789142)
            (48.31168648,	25.70173122)
            (117.7293438,	24.26712073)
        };
        \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
        		xmin=0,xmax=45,ymin=0, ymax=12, 
        		xlabel=Complexity, ylabel= Score,
        		xtick pos=left,
                ytick pos=left,
                axis y line=left,
                axis x line=bottom,
        		]
        \addplot [airforceblue,mark=,solid]
        coordinates
        {
            (1,12)
            (1,11.283)
            (3,3.93523)
            (6,0.698343)
            (8,0.0171615)
            (16,0.00594311)
            (20,0.00204857)
            (34,0.000150368)
            (37,7.26E-05)
            (39,3.11E-05)
            (45,3.11E-05)
        };
        \addplot [only marks,airforceblue,mark=*,solid]
        coordinates
        {
            (1,11.283)
            (3,3.93523)
            (6,0.698343)
            (8,0.0171615)
            (16,0.00594311)
            (20,0.00204857)
            (34,0.000150368)
            (37,7.26E-05)
            (39,3.11E-05)
        };
        \addplot [only marks,magenta,mark=triangle*,mark size=4pt, solid]
        coordinates
        {
        (8,0.0171615)
        };
        \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
        		xmin=0,xmax=60,ymin=0, ymax=30, 
        		xlabel=Complexity, ylabel= Score,
        		xtick pos=left,
                ytick pos=left,
                axis y line=left,
                axis x line=bottom,
        		]
        \addplot [airforceblue,mark=,solid]
        coordinates
        {
        (1,	30)
        (1,	24.9204)
        (6,	2.63351)
        (10,	1.29381)
        (20,	0.549198)
        (22,	0.452421)
        (25,	0.331254)
        (32,	0.136049)
        (39,	0.0762752)
        (53,	0.0162202)
        (60,	0.0162202)
        };
        \addplot [only marks,magenta,mark=triangle*,mark size=4pt, solid]
        coordinates
        {
        (6,	2.63351)
        };
        \addplot [only marks,airforceblue,mark=*,solid]
        coordinates
        {
        (1,	24.9204)
        (10,	1.29381)
        (20,	0.549198)
        (22,	0.452421)
        (25,	0.331254)
        (32,	0.136049)
        (39,	0.0762752)
        (53,	0.0162202)
        };
        \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
        		xmin=0,xmax=20,ymin=0, ymax=150, 
        		xlabel=Complexity, ylabel= Score,
        		xtick pos=left,
                ytick pos=left,
                axis y line=left,
                axis x line=bottom,
        		]
        \addplot [airforceblue,mark=,solid]
        coordinates
        {
        (1, 150)
        (1, 127.30669)
        (3,	15.486009)
        (4,	7.3335657)
        (5,	0.000294538)
        (13,	4.40E-05)
        (17,	3.31E-05)
        (19,	3.31E-05)
        (20,	3.31E-05)
        };
        \addplot [only marks,airforceblue,mark=*,solid]
        coordinates
        {
        (1, 127.30669)
        (3,	15.486009)
        (4,	7.3335657)
        (13,	4.40E-05)
        (17,	3.31E-05)
        (19,	3.31E-05)
        };
        \addplot [only marks,magenta,mark=triangle*,mark size=4pt, solid]
        coordinates
        {
        (5,	0.000294538)
        };
        \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
        		xmin=0,xmax=20,ymin=0, ymax=700, 
        		xlabel=Complexity, ylabel= Score,
        		xtick pos=left,
                ytick pos=left,
                axis y line=left,
                axis x line=bottom,
        		]
        \addplot [airforceblue,mark=,solid]
        coordinates
        {
        (1,	700)
        (1,	621.02686)
        (4,	28.19585)
        (6,	6.7260094)
        (7,	4.3337874)
        (10,	0.90096277)
        (13, 0.32587594)
        (15,	0.30348152)
        (19,	0.2787918)
        (20,	0.2787918)
        };
        \addplot [only marks,magenta,mark=triangle*,mark size=4pt, solid]
        coordinates
        {
        (4,	28.19585)
        };
        \addplot [only marks,airforceblue,mark=*,solid]
        coordinates
        {
        (1,	621.02686)
        (6,	6.7260094)
        (7,	4.3337874)
        (10,	0.90096277)
        (13, 0.32587594)
        (15,	0.30348152)
        (19,	0.2787918)
        };
        \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
        		xmin=0,xmax=55,ymin=0, ymax=3500, 
        		xlabel=Complexity, ylabel= Score,
        		xtick pos=left,
                ytick pos=left,
                axis y line=left,
                axis x line=bottom,
        		]
        \addplot [airforceblue,mark=,solid]
        coordinates
        {
        (2.578252156,	3500)
        (2.578252156,	3220.014208)
        (8.312136003,	123.8881131)
        (44.02324393,	0.002055705)
        (48.95289975,	0.002055705)
        (55,	0.002055705)
        };
        \addplot [only marks,airforceblue,mark=*,solid]
        coordinates
        {
        (2.578252156,	3220.014208)
        (8.312136003,	123.8881131)
        (44.02324393,	0.002055705)
        };
        \addplot [only marks,magenta,mark=triangle*,mark size=4pt, solid]
        coordinates
        {
        (48.95289975,	0.002055705)
        };
        \end{axis}
        \end{tikzpicture}}
        \caption{Kepler Solar}
     \end{subfigure}
          \hfill
     \begin{subfigure}[t]{0.49\textwidth}
        \centering
        \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
        \begin{axis}[
        		xmin=0,xmax=15,ymin=10, ymax=7000, 
        		xlabel=Complexity, ylabel= Score,
        		xtick pos=left,
                ytick pos=left,
                axis y line=left,
                axis x line=bottom,
        		]
        \addplot [airforceblue,mark=,solid]
        coordinates
        {
        (1.351157584,	7000)
        (1.351157584,	6210.269)
        (5.83921712,	336.5017779)
        (6.488636922,	16.73937825)
        (11.1684984,	16.73937825)
        (15,	16.73937825)
        };
        \addplot [only marks,mark=triangle*,mark size=4pt,magenta, solid]
        coordinates
        {
        (11.1684984,	16.73937825)
        };
        \addplot [only marks,airforceblue,mark=*,solid]
        coordinates
        {
        (1.351157584,	6210.269)
        (5.83921712,	336.5017779)
        (6.488636922,	16.73937825)
        };
        \end{axis}
        \end{tikzpicture}
\begin{tabular}{ll}  
\toprule
Software & Candidate formula $p=$ \\ %
\midrule
\multirow{5}{*}{AI Feynman}
    & $ \arccos(-666.0 \sin{\pi}) (0.0 + d \sqrt{d}) $ \\[5pt] %
    & $ 0.3652 d $ \\[5pt] %
    & $\pmb{ 0.3652 d \sqrt{d} }$ \\[5pt] %
    & $ 8.455 d \sin(\sqrt{d} / e^{\pi}) $ \\ %
\midrule
\multirow{15}{*}{TuringBot}
    & $ d $ \\[5pt] %
    & $ 1.801 d $ \\[5pt] %
    & $ 0.8373 \ln \Gamma(d) $ \\[5pt] %
    & $\pmb{ 0.3632 d \sqrt{d} }$ \\[5pt] %
    & $ d \sqrt{0.1318 d - (-0.006766 \cos(d))} $ \\[5pt] %
    & $ d \sqrt{0.1316 d + 0.006946 (\cos(d) + 0.8752)} - 0.009080 $ \\[5pt] %
    & $ (\sqrt{0.01623 + d} / 2.755) \times $ \\ %
    & $(0.02646 \cos(-0.9837(0.3384 + d)) \tanh(-0.3400 + 0.1561 m_2) + d) $ \\[5pt] %
    & $ (\sqrt{0.01554 + d} / 2.755) \times $ \\ %
    & $ (0.02624 \cos(-0.9832 (0.3700 + d)) \tanh(-0.2725 + \text{round}(0.2006 m_2)) + d) $ \\[5pt] %
    & $ (\sqrt{0.01515 + d} / 2.755) \times $ \\ %
    & $ (0.02625 \cos(-0.9835 (0.3613 + d)) \tanh(-0.2965 + \text{round}(0.1732 m_2)) +d ) + $ \\ %
    & $ 0.0002095 $ \\ %
\midrule
\multirow{7}{*}{PySR}
    & $ d $ \\[5pt] %
    & $ d / 0.5553 $ \\[5pt] %
    & $ 0.06912 d^2 $ \\[5pt] %
    &  $\pmb{ \sqrt{|0.1319 d^3|} }$ \\[5pt] %
    & $ d \sqrt{|d / (-7.583 + (\cos(d) - 0.3240) 0.02758)|} $ \\[5pt] %
    & $ d \sqrt{|(d + 0.006866) / (-7.583 + (\cos(d) - 0.3240 / 0.8472) 0.02758)|} $ \\[5pt] %
    & $ d \sqrt{|(d + 0.006866) / (-7.583 + (\cos(d + 0.006866) -0.3240 / 0.8472) 0.02758)|} $ \\ %
\midrule
\multirow{2}{*}{Bayesian}
    & $ 13.35 $ \\[5pt] %
    & $ 1.342^2 d $ \\[5pt] %
    & $ (d / (1.961 m_1))^{1.499} $ \\[5pt] %
    &  $\pmb{ (0.5099 d)^{1.499} }$ \\ %
\bottomrule 
\end{tabular}
\begin{tabular}{ll} 
\toprule
Software & Candidate formula $p=$ \\ %
\midrule
\multirow{4}{*}{AI Feynman}
& $ \sqrt{0} (-666.0 \sin{\pi}) (-666.0 + \sin{\pi}) $ \\[5pt] %
& $ \pmb{\arcsin(0.0003290+d/(m_1/d+1+1)) }$ \\[5pt] %
& $ \arcsin(-0.3644 d (-\sqrt{d/m_1})) $ \\ %
\midrule
\multirow{16}{*}{TuringBot}
& $ d $ \\[5pt] %
& $ 1.801 d $ \\[5pt] %
& $ 0.04182 d (d + 17.79) $ \\[5pt] %
& $\pmb{0.3632 d \sqrt{d}}$ \\[5pt] %
& $ d \sqrt{0.1319 d / m_1} $ \\[5pt] %
& $ 1.724 d \sqrt(0.04435 (d + 0.05064 m_1 \cos(d)) / m_1) $ \\[5pt] %
& $ 1.724 d \sqrt{0.04433 (d + 0.04998 m_1 (\cos(d)+0.2986)) / m_1} $ \\[5pt] %
& $ 1.724 d \times $ \\ %
& $\sqrt{0.04431 (d + 0.05476 (0.9761 \mod (-0.06163+d)) (\cos(d) + 0.4476)) / m_1} $ \\[5pt] %
& $ 1.724 d \sqrt{A} $, where $A = 0.04432 / m_1 \times$ \\ %
& $ (d + 0.05497 (1.002 \mod (-0.2991+d)) m_1 (\cos(d + 0.05343) + 0.4768)) $  \\[5pt] %
& $ 1.724 d \sqrt{A} $, where $A = 0.04431 / m_1 \times$ \\ %
& $ (d + 0.05434 (1.012 \mod (-0.3237+d)) (m_1 + m_1 - 1.003) \times $ \\
& $(\cos((d + 0.04387) / \tanh(1.139 d)) + 0.4895))$ \\ %
\midrule
\multirow{14}{*}{PySR}
& $ 0.03727 $ \\[5pt] %
& $ d^2 $ \\[5pt] %
& $ (\sin(d))^2 $ \\[5pt] %
& $ \sqrt{|0.3989 d^3|} $ \\[5pt] %
& $ \pmb{ \sqrt{|-0.1309 d^3 / m_1|} } $ \\[5pt] %
& $ \sqrt{|-0.1309 d^3 / (m_1 + m_2^2)|} $ \\[5pt] %
& $ \sqrt{|-0.1255 d^3 / m_1|} (1.035 - m_2) $ \\[5pt] %
& $ \sqrt{|\sin(\sin(-0.4373 d^3 / (- m_1 / 0.5873) (m_2 + -0.5244)))|} $ \\[5pt] %
& $ \sqrt{|-0.4373 d^3 / (m_1 / -0.5873) (m_2 d / sin(d) - 0.5244)|} $ \\ %
\midrule
\multirow{7}{*}{Bayesian}
& $ m_2 $ \\[5pt] %
& $ 0.4825 (-0.02983 + \sin(d)) $ \\[5pt] %
& $ (-0.3064^3 + d) 0.4613 $ \\[5pt] %
& $ (d^2 + 0.3411 d) 0.5240 $ \\[5pt] %
& $ d (0.1650 + d / (m_1 / 0.1815)) $  \\[5pt] %
&  $ \pmb{ 0.3641 m_1^{-0.49281} d^{(4.0981 + m_2) 0.3641}
 }$ \\ %
\bottomrule 
\end{tabular}
\begin{tabular}{ll}
\toprule
Software & Candidate formula $p=$ \\ %
\midrule
\multirow{4}{*}{AI Feynman}
& $ 1/(666.0 + \pi / \sin{\pi}) $ \\[5pt] %
& $ \pmb{\arcsin(1.282+(\cos(\cos((\pi-\sqrt{m_2})/d))+m_1) \times }$ \\ %
& $ \pmb{\sin(e^{(\sin(\cos(\cos((\pi-\sqrt{m_2})/d))+m_1+\cos(\cos((\pi-\sqrt{m_2})/d))+m_1))^{-1}})) } $ \\ %
\midrule
\multirow{11}{*}{PySR}
& $ 709.4 $ \\[5pt] %
& $ d / 0.1362 $  \\[5pt] %
&  $ \pmb{ \sqrt{|d^3 / (m_1 + m_2)|} }$ \\[5pt] %
& $ \sqrt{|d^3 / (m_1 + m_2)|} + m_1 $ \\[5pt] %
& $ \sqrt{|-0.9276 d^3 / (0.8620 m_1 + m_2) |} $ \\[5pt] %
& $ \sqrt{|(d + 0.2389)^3 / 1.096 / (m_2 + 0.8451 m_1) |} $  \\[5pt] %
& $ \sqrt{| (d + 0.2070)^3 / 1.093 / |m_2 + 0.8485 m_1| |} $  \\[5pt] %
& $ 0.9852 \sqrt{| d^3 / (m_1 + \sqrt{|m_1 + -0.3363|}) |} - 5.460 + m_1 - 5.491 $ \\ %
\midrule
\multirow{4}{*}{Bayesian}
& $ d $ \\[5pt] %
& $ 4.302 ((-26.43 m_1 + d)^{1.035} + d / (m_1 m_2)) m_2 $ \\[5pt] %
& $\pmb{ (d (m_2 + m_1 - 0.006465 (m_2^3 + m_1^{m_2}) )^{-0.3340})^{1.499} }$ \\ %
\bottomrule 
\end{tabular}
\begin{tabular}{ll}
\toprule
Software & Candidate formula $y=$ \\ %
\midrule
\multirow{7}{*}{AI Feynman}
& $ \arccos(2.909+(\cos{\pi}-1)) $ \\[5pt] %
& $ \sqrt{0.04-0.02 v} $ \\[5pt] %
&  $\pmb{ -0.05122 v }$ \\[5pt] %
& $ -1.018 + \sin( e^{ e^{ \sin( \sin(v-1-1)) } } ) $ \\[5pt] %
& $ -0.02009 e^{ (\sqrt{v} + \sin((v-1)^{-1}) ) } $ \\ %
\midrule
\multirow{22}{*}{TuringBot}
& $ -2.471 $ \\[5pt] %
& $ -0.1675 v $ \\[5pt] %
&  $\pmb{ -0.005628 v^2 }$ \\[5pt] %
& $ -0.004998 v (3.977 + v) $  \\[5pt] %
& $ (3.995 + v)(-0.005008(v-\cos(0.6416v))) $  \\[5pt] %
& $ (3.281 + v)(-0.005138(v-1.385 \cos(0.6491v))) $ \\[5pt] %
& $ (-0.005488(1.114+v)-(\cos(2.744 v)/(-6.617(-5.780+v)))) v $ \\[5pt] %
& $ (-0.005486(1.166+v)-((0.033306+\cos(2.7436v))/(-6.6226(-5.946+v))))v $ \\[5pt] %
& $ (2.008+v)(-0.005302(v-\tan(1.054 \cos(-0.6517v-0.8977/v)-0.1687))) $ \\[5pt] %
& $ 0.005332((-0.3758-(v- $ \\ %
& $ \arctanh(\cos(2.736(-0.2379(0.1817+v)))-0.04407))) (1.589+v)-2.227/v) $ \\[5pt] %
& $ 0.005324((-0.3791-(v-0.9871 \arctanh(\cos(2.735(-0.2378(0.1882+v)))- $ \\ %
& $ 0.04432)))(1.641+v)-(2.404/v-0.3656)) $ \\[5pt] %
& $ 0.005323((-0.3824-(v-\arctanh(\cos(2.735(-0.2379(0.1891+v)))- $ \\ %
& $ 0.04436)/1.014))(1.643+v)-(2.425/v-0.4147)) $ \\[5pt] %
& $ 0.005323((-0.3831-(v-\arctanh(\cos(-2.735(0.2379(0.1880+v)))- $ \\ %
& $ 0.04424)/1.014))(1.643-0.001885/(3.914-v)+v)-(2.436/v-0.4321)) $ \\ %
\midrule
\multirow{12}{*}{PySR}
& $ 2.471 $ \\[5pt] %
& $ \sqrt{|v|} $ \\[5pt] %
&  $\pmb{ (-0.07502 v)^2 }$ \\[5pt] %
& $ (0.07701 (v + \sin(v)))^2 $ \\[5pt] %
& $ (0.07690 (v + \sin(1.848 v)))^2 $  \\[5pt] %
& $ (-0.07196 (v + e^{\sin(1.811 v)}))^2 $ \\[5pt] %
& $ (0.07388 (v - 0.4611 + e^{\sin(1.818 (v + 0.1042))} ))^2 $ \\[5pt] %
& $ (0.07388 (v - 0.5577 + e^{\sin(1.818 (v - \sin(-1.277 / v)))} ))^2 $ \\[5pt] %
& $ (0.07388 (v - 0.5577 + e^{\sin(1.818 (v + 1.320 / (v + 1.052)))} ))^2 $ \\ %
\midrule
\multirow{4}{*}{Bayesian}
& $ 2.471 $ \\[5pt] %
& $ -(-0.4459) 1.081^v $ \\[5pt] %
&  $\pmb{ (0.07502 v)^2 }$ \\ %
\bottomrule 
\end{tabular}
\begin{tabular}{ll}
\toprule
Software & Candidate formula $q=$ \\ %
\midrule
\multirow{6}{*}{AI Feynman}
& $ 1/ 0.03000 $ \\[5pt] %
& $ 38.50 + p $ \\[5pt] %
&  $\pmb{ 30.60 + p + p }$ \\[5pt] %
& $ \arcsin(0.8065 \sin(e^{p+p} - p)) $ \\[5pt] %
& $ 27.10(\log(p+p+1+1+1)-1) $ \\ %
\midrule
\multirow{14}{*}{TuringBot}
& $ 67.01 $ \\[5pt] %
& $\pmb{ 19.45 \arccosh(p) }$  \\[5pt] %
& $ (1.570+p)/(0.1128+0.008879p) $  \\[5pt] %
& $ (\cos(\text{round}(-9.038p))+19.94) \arcsinh(\lfloor p \rfloor) $ \\[5pt] %
& $ (\cos(\text{round}(-9.038p))+19.90)\arcsinh(\lfloor p \rfloor + 0.09014) $ \\[5pt] %
& $ (\cos(\text{round}(-9.038p))+19.86)\arcsinh(\lfloor 1.014 p \rfloor + 0.1024) $ \\[5pt] %
& $ 5.349(0.4604-\cos(0.09345(\tan(-0.1359 p)-1.649- \lceil p \rceil)))+ \arcsinh(p) / 0.05244 $ \\[5pt] %
& $ 5.425(0.5252-\cos(0.09347(0.7537(\text{round}(\tan(-0.1360(p-0.38043)))-$ \\ %
& $2.036)- \lceil p \rceil)))+ \arcsinh(p) / 0.05269 $ \\[5pt] %
& $ 19.74 \arccosh(-0.3987+p) + \sqrt{0.8632(p+1.820)} \times$ \\ %
& $ \cos(-0.7427(4.618/(\tan(0.06620+p)+p-1.738 \cos(p))-(-0.8143 + \text{round}(p)))) $ \\ %
\midrule
\multirow{11}{*}{PySR}
& $ 67.01 $ \\[5pt] %
& $\pmb{ 23.50 \log(|p|) }$ \\[5pt] %
& $ 20.07 (\log(|p|) + 0.5671) $ \\[5pt] %
& $ 65.87 \log(|\log(|p + 1.991|)|) $ \\[5pt] %
& $ 66.09 \log(|\log(|p + \log(|11.97 - p|)|)|) $ \\[5pt] %
& $ 19.54 (\log(|p|) + \cos( \sin( \log(|(p - 8.270) / 0.8487|) ) ) ) $ \\[5pt] %
& $ 19.54 (\log(|p|) + \cos( \sin( \log(|-1.175 (p - 8.270 + 0.1542)|) ) ) )
 $ \\[5pt] %
& $ 19.53 (\log(|p|) + \cos( \sin( \log(|(|p - 8.320 / 1.048| + 0.2113) / 20.07|) ) ) ) $ \\ %
\midrule
\multirow{5}{*}{Bayesian}
& $ 67.01 $ \\[5pt] %
& $ (200865.8 p)^{0.2770} $ \\[5pt] %
& $ ((12.71 p + 19.97) / 0.1128) / (p + 12.71) $ \\[5pt] %
&  $\pmb{ (112.6 p + 177.0) / (p + 12.71) }$ \\ %
\bottomrule 
\end{tabular}
\begin{tabular}{ll}\toprule
Software & Candidate formula $q=$ \\ %
\midrule
\multirow{7}{*}{AI Feynman}
& $ (-666.0 \sin{\pi})^2 $ \\[5pt] %
& $ \arcsin(0.03p+0.72) $ \\[5pt] %
& $\pmb{ 0.06p+0.79 }$ \\[5pt] %
& $ -0.1042+\sqrt{\sqrt{\sqrt{\sqrt{p}}}} $ \\[5pt] %
& $ 1.615 \sin(\log(\log(p+\pi+1+1))) $ \\ %
\midrule
\multirow{17}{*}{TuringBot}
& $ 1.155 $ \\[5pt] %
& $ p^{0.1177} $ \\[5pt] %
&  $\pmb{ p/(p+8.057)+0.7518 }$ \\[5pt] %
& $ 1.615-0.9128^{2.6189+p-0.1221/p} $ \\[5pt] %
& $ \arctan(0.8093+0.1852p)+0.1238-0.006844/(\tan(p)-0.09319p) $ \\[5pt] %
& $ \arctan(0.7984+0.1826p)+0.1258-0.004073/(\tan(p)-0.09197p-0.02751) $ \\[5pt] %
& $ 0.001026(-24.31+p)+ $ \\ %
& $ \arctan((18.68(-0.06174+p))^{\log(1.054+0.02370(\cos(-1.124(-0.7298+p))+p))} ) $ \\[5pt] %
& $ 0.001052(-25.27+p)+$ \\ %
& $ \arctan((17.83(-0.05962+p))^{\log(1.056+0.02719(\cos(1.125(-0.6507+p))+0.8783p))} ) $ \\[5pt] %
& $ 0.001067((0.4667-0.01580p) \tan(p) -24.73+p) + $ \\ %
& $ \arctan((16.71(-0.05784+p))^{\log(1.059+0.02732(\cos(1.087(-0.5273+p))+0.8647p))} ) $ \\[5pt] %
& $ 0.001057(\cos(p)+(0.4217-0.01331p) \tan(p)-24.46+p) + $ \\ %
& $ \arctan((16.09(-0.05778+p))^{\log(1.060+0.02710(\cos((-0.5464+p)/(-0.9153))+0.8754p))} ) $ \\ %
\midrule
\multirow{12}{*}{PySR}
& $ 1.155 $ \\[5pt] %
& $\pmb{ \sqrt{| \sqrt{| \sqrt{|p|} |} |} }$  \\[5pt] %
& $ \sqrt{|\sqrt{|\sqrt{|p|}|}|} -0.05434 $ \\[5pt] %
& $ \sqrt{| \sqrt{| \sqrt{|p|} - \sin(0.3785 p) |} |} $ \\[5pt] %
& $ \sqrt{| \sqrt{| \sqrt{|p|} - ( \sin( \log(|p + 0.9549|) ) )^2 |} |} $ \\[5pt] %
& $ \sqrt{| \sqrt{|  \sqrt{|p|} - ( \sin( \sqrt{|p / 1.495|} ) )^3  - (0.01481 p)^2 |} |} $ \\[5pt] %
& $ \sqrt{| \sqrt{| \sqrt{|p|} - ( \sin( \sqrt{|p / -1.413|} ) )^3 / 1.145 - (-0.01478 p)^2 |} |} $ \\ %
\midrule
\multirow{2}{*}{Bayesian}
& $ 1.155 $ \\[5pt] %
&  $\pmb{ p^{0.1177} }$ \\ %
\bottomrule 
\end{tabular}
